The GALEX Arecibo SDSS Survey. VI. Second Data Release and Updated Gas Fraction Scaling Relations

We present the second data release from the GALEX Arecibo SDSS Survey (GASS), an ongoing large Arecibo program to measure the HI properties for an unbiased sample of ~1000 galaxies with stellar masses greater than 10^10 Msun and redshifts 0.025<z<0.05. GASS targets are selected from the Sloan Digital Sky Survey (SDSS) spectroscopic and Galaxy Evolution Explorer (GALEX) imaging surveys, and are observed until detected or until a gas mass fraction limit of a few per cent is reached. This second data installment includes new Arecibo observations of 240 galaxies, and marks the 50% of the complete survey. We present catalogs of the HI, optical and ultraviolet parameters for these galaxies, and their HI-line profiles. Having more than doubled the size of the sample since the first data release, we also revisit the main scaling relations of the HI mass fraction with galaxy stellar mass, stellar mass surface density, concentration index, and NUV-r color, as well as the gas fraction plane introduced in our earlier work.

==> (inline-0) <==
\begin{longtable}{rclccccccccccccc}
\caption{\label{t_sdss}SDSS and UV Parameters of the GASS Galaxies.}\\
\hline
   &  &  &  & Log \Mst & \Rinz & $R_{50}$ & $R_{90}$ & Log \must  & ext$_r$ & r & (b/a)$_r$ & incl &\nuvr & T$_{NUV}$ & \tmax \\
GASS  & SDSS ID & Other name & $z_{\rm SDSS}$ & (\Msun) & (\arcsec) & (\arcsec)&(\arcsec) & (\Msun~kpc$^{-2}$)& (mag)& (mag) &   & (deg) & (mag)& (sec) & (min) \\
(1)  & (2)  & (3)  & (4)  & (5) & (6) & (7) & (8)  & (9)  &  (10) & (11) & (12) & (13) & (14) & (15) & (16)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline
   &  &  &  & Log \Mst & \Rinz & $R_{50}$ & $R_{90}$ & Log \must  & ext$_r$ & r & (b/a)$_r$ & incl &\nuvr & T$_{NUV}$ & \tmax \\
GASS  & SDSS ID & Other name & $z_{\rm SDSS}$ & (\Msun) & (\arcsec) & (\arcsec)&(\arcsec) & (\Msun~kpc$^{-2}$)& (mag)& (mag) &   & (deg) & (mag)& (sec) & (min) \\
(1)  & (2)  & (3)  & (4)  & (5) & (6) & (7) & (8)  & (9)  &  (10) & (11) & (12) & (13) & (14) & (15) & (16)\\
\hline
\endhead
%#GASS    SDSS                  Other		 z	   Mst  petrR50z petrR50r petrR90r must    ext_r  r_c	 expAB_r incl	NUVr   T_NUV   Tmax
 11834 & J000047.89+141639.1 &  ...	     & 0.0362 & 10.71 &  3.21 &  3.55 & 10.51 &  9.12 &  0.17 & 15.15 & 0.341 & 74 &  3.94 &  1671 &   24 \\
 11825 & J000210.19+140810.3 &  ...	     & 0.0420 & 10.62 &  2.17 &  2.16 &  7.01 &  9.25 &  0.19 & 15.45 & 0.719 & 45 &  5.68 &   364 &   65 \\
 11917 & J000742.65+151112.7 &  ...	     & 0.0446 & 10.74 &  2.96 &  3.39 & 10.45 &  9.04 &  0.18 & 15.25 & 0.677 & 49 &  4.06 &  1680 &   48 \\
 12005 & J002420.72+144632.3 &  ...	     & 0.0309 & 10.06 &  1.71 &  1.79 &  5.09 &  9.16 &  0.17 & 16.04 & 0.348 & 73 &  5.05 &  3519 &   33 \\
 12002 & J002504.00+145815.2 &  ...	     & 0.0367 & 10.48 &  1.75 &  1.81 &  5.74 &  9.41 &  0.14 & 15.47 & 0.424 & 68 &  6.25 &  3519 &   66 \\
  3163 & J002846.83+150529.3 &  ...	     & 0.0422 & 10.63 &  3.99 &  4.23 &  9.19 &  8.72 &  0.17 & 15.12 & 0.468 & 64 &  3.82 &  3133 &   64 \\
  3151 & J003143.05+142911.2 &  ...	     & 0.0381 & 10.40 &  2.90 &  3.40 & 11.16 &  8.85 &  0.19 & 15.51 & 0.784 & 39 &  4.85 &  3133 &   77 \\
 27181 & J003248.17+144738.1 &  ...	     & 0.0418 & 10.60 &  3.38 &  3.67 & 10.23 &  8.84 &  0.18 & 15.11 & 0.781 & 40 &  3.22 &  1659 &   73 \\
 27167 & J003921.66+142811.5 &  ...	     & 0.0380 & 10.37 &  2.02 &  2.15 &  5.96 &  9.14 &  0.27 & 15.49 & 0.711 & 46 &  4.48 &  1658 &   76 \\
  3189 & J004023.48+143649.4 &  ...	     & 0.0384 & 10.05 &  5.59 &  5.96 & 11.68 &  7.92 &  0.32 & 15.66 & 0.471 & 64 &  2.77 &  1658 &   80 \\
 27219 & J004125.29+134334.3 &  ...	     & 0.0332 & 10.21 &  4.34 &  4.33 &  9.51 &  8.44 &  0.23 & 16.43 & 0.253 & 81 &  3.96 &  1658 &   44 \\
  3233 & J005134.04+135452.7 &  ...	     & 0.0392 & 10.23 &  2.31 &  2.35 &  5.82 &  8.85 &  0.20 & 15.67 & 0.708 & 46 &  3.28 &   175 &   87 \\
  3301 & J005915.31+133433.3 &  ...	     & 0.0404 & 10.92 &  3.55 &  3.65 & 11.61 &  9.15 &  0.19 & 14.55 & 0.491 & 63 &  6.13 &  3142 &   14 \\
  3435 & J010832.07+150122.9 &  ...	     & 0.0414 & 10.76 &  3.29 &  3.54 & 11.80 &  9.03 &  0.17 & 14.61 & 0.769 & 41 &  5.40 &  1648 &   33 \\
  3439 & J010905.96+144520.8 &  ...	     & 0.0386 & 10.35 &  2.96 &  3.56 & 10.34 &  8.78 &  0.14 & 15.48 & 0.790 & 39 &  3.05 &  1648 &   81 \\
  3465 & J011221.82+150039.0 &  ...	     & 0.0292 & 10.19 &  2.75 &  3.07 &  8.87 &  8.93 &  0.13 & 15.33 & 0.570 & 57 &  3.63 &  1648 &   26 \\
  3509 & J011711.65+132027.3 &  ...	     & 0.0484 & 10.81 &  2.50 &  2.68 &  8.33 &  9.18 &  0.09 & 15.28 & 0.562 & 58 &  4.14 &  1647 &   51 \\
  3524 & J011716.09+143720.5 &  ...	     & 0.0380 & 10.73 &  2.38 &  2.66 &  7.22 &  9.36 &  0.10 & 15.58 & 0.337 & 74 &  5.15 &  1608 &   27 \\
  3519 & J011728.11+144215.9 &  UGC827       & 0.0427 & 10.74 &  4.93 &  5.31 & 11.67 &  8.64 &  0.11 & 14.95 & 0.736 & 44 &  3.68 &  1647 &   40 \\
  3508 & J011900.04+143643.1 &  ...	     & 0.0365 & 10.37 &  2.90 &  2.98 &  7.45 &  8.87 &  0.10 & 15.55 & 0.723 & 45 &  5.12 &  6090 &   64 \\
  3757 & J012227.97+153238.4 &  ...	     & 0.0376 & 10.52 &  1.93 &  2.14 &  6.43 &  9.34 &  0.31 & 15.25 & 0.665 & 50 &  4.92 &  1658 &   65 \\
  3854 & J013854.76+150117.7 &  CGCG437-008  & 0.0279 & 10.91 &  5.67 &  6.35 & 20.16 &  9.06 &  0.16 & 13.76 & 0.785 & 39 &  5.58 &  2954 &	3 \\
  3859 & J013901.89+145808.5 &  ...	     & 0.0285 & 10.18 &  2.92 &  3.26 & 10.53 &  8.88 &  0.15 & 15.38 & 0.780 & 40 &  4.96 &  2954 &   23 \\
  3821 & J014042.68+133304.6 &  ...	     & 0.0447 & 10.87 &  3.21 &  3.26 & 10.63 &  9.09 &  0.15 & 14.85 & 0.561 & 58 &  5.84 &  1604 &   27 \\
  3819 & J014143.18+134032.8 &  ...	     & 0.0453 & 10.67 &  2.63 &  2.74 &  6.81 &  9.06 &  0.15 & 14.72 & 0.871 & 30 &  2.20 &  3361 &   72 \\
  4094 & J014326.66+131913.0 &  ...	     & 0.0276 & 10.55 &  3.15 &  3.18 &  9.47 &  9.22 &  0.13 & 14.71 & 0.581 & 56 &  5.94 &  1696 &   16 \\
  4119 & J014629.79+135709.6 &  ...	     & 0.0444 & 11.19 &  4.26 &  4.85 & 15.59 &  9.18 &  0.14 & 14.22 & 0.776 & 40 &  6.13 &  1625 &	6 \\
  4195 & J014906.09+142550.6 &  ...	     & 0.0445 & 10.62 &  3.96 &  4.57 & 13.20 &  8.66 &  0.14 & 15.31 & 0.686 & 48 &  4.74 &  1677 &   85 \\
  4074 & J014911.62+125111.6 &  UGC1274      & 0.0262 & 11.17 &  3.86 &  4.16 & 12.80 &  9.71 &  0.22 & 13.41 & 0.489 & 63 &  6.03 &  1644 &	1 \\
  4065 & J014941.82+124458.2 &  ...	     & 0.0490 & 10.17 &  2.40 &  2.53 &  7.66 &  8.56 &  0.21 & 16.57 & 0.917 & 24 &  5.31 &  1644 &  217 \\
  4203 & J015027.35+141140.0 &  ...	     & 0.0341 & 10.18 &  4.65 &  4.67 & 10.29 &  8.33 &  0.14 & 15.70 & 0.373 & 71 &  3.45 &  1661 &   49 \\
  4145 & J015517.63+125935.5 &  ...	     & 0.0322 & 10.30 &  2.18 &  2.43 &  7.68 &  9.16 &  0.15 & 15.09 & 0.419 & 68 &  3.04 &  1659 &   39 \\
  4137 & J015651.99+131246.0 &  ...	     & 0.0445 & 10.90 &  2.59 &  2.78 &  9.25 &  9.32 &  0.14 & 15.00 & 0.573 & 57 &  5.35 &  1651 &   23 \\
  4233 & J015707.32+145543.5 &  ...	     & 0.0433 & 10.88 &  3.59 &  3.94 & 12.05 &  9.03 &  0.16 & 14.70 & 0.883 & 29 &  5.69 &  1671 &   23 \\
  4223 & J015712.97+144407.6 &  CGCG438-008  & 0.0260 & 10.56 &  3.62 &  3.96 & 13.26 &  9.16 &  0.14 & 14.44 & 0.971 & 14 &  5.19 &  1671 &   12 \\
  3918 & J015718.40+130745.8 &  ...	     & 0.0327 & 10.38 &  2.12 &  2.11 &  6.72 &  9.24 &  0.15 & 15.30 & 0.556 & 58 &  5.69 &  1651 &   41 \\
  4017 & J020517.54+133020.6 &  IC1775       & 0.0258 & 10.23 &  6.78 & 10.39 & 19.52 &  8.29 &  0.24 & 14.44 & 0.908 & 25 &  3.17 &  1662 &   16 \\
  3880 & J020519.88+131530.7 &  ...	     & 0.0270 & 10.52 &  2.77 &  2.80 &  8.35 &  9.33 &  0.28 & 14.61 & 0.714 & 46 &  6.00 &  1662 &   17 \\
  3977 & J020744.46+140453.7 &  ...	     & 0.0324 & 10.26 &  3.76 &  4.28 & 11.18 &  8.64 &  0.22 & 15.60 & 0.270 & 79 &  3.57 &  1645 &   40 \\
  4030 & J020939.47+135859.4 &  ...	     & 0.0491 & 11.33 &  7.64 &  8.32 & 16.80 &  8.72 &  0.26 & 14.08 & 0.822 & 36 &  4.08 &  1531 &	5 \\
  4038 & J021121.82+143015.5 &  UGC1681      & 0.0417 & 10.72 &  4.83 &  5.95 & 15.25 &  8.65 &  0.28 & 15.10 & 0.223 & 84 &  3.40 &  1531 &   41 \\
  4039 & J021131.43+141202.4 &  ...	     & 0.0254 & 10.32 &  3.69 &  4.33 & 12.75 &  8.93 &  0.25 & 14.80 & 0.675 & 49 &  3.47 &  1531 &   15 \\
  4040 & J021139.06+140830.3 &  ...	     & 0.0269 & 10.32 &  2.32 &  2.36 &  7.43 &  9.27 &  0.25 & 14.99 & 0.530 & 60 &  5.80 &  1531 &   19 \\
  4048 & J021219.38+133645.6 &  ...	     & 0.0414 & 10.55 &  3.51 &  3.75 &  8.71 &  8.77 &  0.30 & 15.40 & 0.615 & 54 &  3.45 &  1692 &   84 \\
  3981 & J021404.39+131156.3 &  ...	     & 0.0416 & 10.55 &  3.51 &  3.81 &  9.96 &  8.76 &  0.34 & 15.34 & 0.497 & 62 &  3.76 &  1692 &   88 \\
  3985 & J021412.12+132612.8 &  ...	     & 0.0411 & 10.76 &  3.48 &  3.73 & 10.56 &  8.98 &  0.33 & 15.09 & 0.617 & 53 &  5.95 &  1692 &   33 \\
  4057 & J021419.24+135611.2 &  ...	     & 0.0397 & 10.52 &  2.34 &  2.64 &  7.19 &  9.13 &  0.34 & 15.27 & 0.505 & 62 &  3.36 &  1654 &   81 \\
 51416 & J075559.95+125853.2 &  CGCG058-073  & 0.0445 & 11.27 &  3.98 &  4.54 & 14.53 &  9.31 &  0.09 & 13.92 & 0.860 & 31 &  5.43 &   208 &	4 \\
 56319 & J080322.76+095745.8 &  ...	     & 0.0345 & 10.14 &  3.39 &  3.28 &  8.31 &  8.54 &  0.07 & 16.70 & 0.272 & 79 &  4.78 &   223 &   51 \\
 56304 & J080534.10+102336.2 &  UGC4215      & 0.0340 & 10.89 &  7.43 & 15.04 & 26.90 &  8.63 &  0.06 & 14.18 & 0.812 & 37 &  3.61 &   218 &	8 \\
 56632 & J090437.07+133314.7 &  CGCG061-057  & 0.0281 & 11.00 &  4.92 &  5.35 & 15.02 &  9.27 &  0.10 & 13.59 & 0.372 & 71 &  4.94 &  1612 &	2 \\
 16753 & J091828.43+062003.7 &  ...	     & 0.0335 & 10.29 &  3.57 &  3.93 & 11.23 &  8.68 &  0.12 & 15.21 & 0.623 & 53 &  3.41 &  1706 &   45 \\
 25844 & J091959.74+100631.7 &  ...	     & 0.0326 & 10.25 &  1.43 &  1.47 &  4.05 &  9.46 &  0.13 & 15.65 & 0.503 & 62 &  5.62 &  1677 &   41 \\
  8347 & J093858.50+040940.5 &  ...	     & 0.0463 & 10.68 &  2.65 &  2.71 &  7.72 &  9.04 &  0.12 & 15.29 & 0.863 & 31 &  6.04 &  2114 &   76 \\
 18702 & J095051.58+081340.7 &  ...	     & 0.0299 & 10.20 &  3.50 &  3.86 &  8.49 &  8.71 &  0.10 & 15.71 & 0.255 & 81 &  3.84 &  1676 &   28 \\
 18707 & J095150.14+082213.8 &  ...	     & 0.0405 & 10.57 &  3.04 &  3.33 &  8.61 &  8.93 &  0.13 & 14.95 & 0.596 & 55 &  3.33 &   207 &   71 \\
 20305 & J095243.86+100001.0 &  ...	     & 0.0303 & 10.30 &  4.92 &  5.47 & 12.13 &  8.50 &  0.10 & 15.68 & 0.190 & 90 &  4.75 &   112 &   30 \\
 18673 & J095301.79+072736.4 &  ...	     & 0.0385 & 10.38 &  2.47 &  2.67 &  6.07 &  8.97 &  0.12 & 15.32 & 0.659 & 50 &  3.04 &  1249 &   81 \\
 18686 & J095302.62+075029.3 &  CGCG035-075  & 0.0411 & 10.55 &  4.91 &  5.76 & 12.10 &  8.48 &  0.11 & 14.89 & 0.606 & 54 &  2.99 &  1676 &   83 \\
 18681 & J095324.56+074956.2 &  ...	     & 0.0393 & 10.67 &  3.66 &  3.95 & 11.00 &  8.90 &  0.11 & 15.40 & 0.260 & 80 &  4.22 &  1676 &   39 \\
 20292 & J095349.23+091137.6 &  CGCG063-098  & 0.0299 & 10.67 &  4.22 &  4.53 & 10.91 &  9.02 &  0.13 & 14.38 & 0.776 & 40 &  4.47 &  3178 &   13 \\
 20371 & J095402.22+103629.6 &  CGCG063-101  & 0.0399 & 11.24 &  6.35 &  7.62 & 21.70 &  8.97 &  0.08 & 13.84 & 0.764 & 41 &  5.38 &   208 &	3 \\
 20448 & J095812.59+110635.5 &  ...	     & 0.0272 & 10.06 &  2.04 &  2.17 &  6.07 &  9.12 &  0.08 & 15.40 & 0.587 & 56 &  3.26 &   109 &   20 \\
 18755 & J100057.16+073743.2 &  CGCG036-018  & 0.0489 & 11.31 &  5.81 &  6.54 & 19.49 &  8.94 &  0.07 & 14.10 & 0.829 & 35 &  5.80 &   224 &	5 \\
 14863 & J100134.25+065555.3 &  CGCG036-021  & 0.0489 & 11.39 &  4.83 &  5.33 & 16.05 &  9.17 &  0.06 & 14.15 & 0.567 & 57 &  5.95 &   330 &	4 \\
  5035 & J100152.69+030040.7 &  ...	     & 0.0441 & 10.77 &  2.91 &  3.09 &  9.94 &  9.10 &  0.07 & 14.82 & 0.661 & 50 &  3.72 & 10840 &   40 \\
 18830 & J101100.68+085920.7 &  ...	     & 0.0320 & 10.27 &  2.41 &  2.56 &  8.01 &  9.05 &  0.08 & 15.34 & 0.702 & 47 &  4.67 &   320 &   38 \\
 18798 & J101329.66+075415.5 &  CGCG036-062  & 0.0458 & 11.22 &  4.58 &  5.35 & 17.20 &  9.11 &  0.09 & 14.24 & 0.776 & 40 &  5.12 &   419 &	6 \\
 18875 & J102004.22+074622.1 &  CGCG037-002  & 0.0451 & 11.11 &  4.62 &  4.85 & 16.29 &  9.01 &  0.07 & 14.34 & 0.673 & 49 &  5.47 &  6825 &	9 \\
 18877 & J102025.15+074037.8 &  CGCG037-003  & 0.0452 & 10.97 &  4.37 &  4.64 & 11.75 &  8.91 &  0.07 & 14.62 & 0.435 & 67 &  4.08 &   336 &   18 \\
 18872 & J102039.65+075133.9 &  CGCG037-006  & 0.0451 & 11.13 &  4.25 &  4.48 & 15.17 &  9.11 &  0.07 & 14.26 & 0.679 & 49 &  5.93 &  6825 &	8 \\
 18887 & J102055.54+081849.4 &  ...	     & 0.0458 & 10.76 &  3.38 &  3.66 & 10.62 &  8.92 &  0.08 & 15.42 & 0.333 & 74 &  3.95 &  6825 &   49 \\
 54233 & J102157.80+243918.7 &  IC2567       & 0.0402 & 11.14 &  5.95 &  7.00 & 17.63 &  8.92 &  0.06 & 14.03 & 0.479 & 64 &  5.19 &   112 &	5 \\
 26320 & J102238.71+120517.8 &  ...	     & 0.0450 & 10.71 &  2.35 &  2.43 &  7.15 &  9.20 &  0.11 & 15.48 & 0.624 & 53 &  4.89 &   112 &   59 \\
 18862 & J102241.20+082003.2 &  ...	     & 0.0446 & 10.68 &  4.00 &  4.28 & 11.77 &  8.71 &  0.09 & 15.19 & 0.544 & 59 &  3.81 &   254 &   66 \\
 26336 & J102316.17+130528.7 &  CGCG065-013  & 0.0320 & 11.00 &  4.91 &  5.18 & 15.76 &  9.16 &  0.13 & 14.00 & 0.634 & 52 &  6.06 &   322 &	4 \\
 26319 & J102339.36+130227.4 &  ...	     & 0.0322 & 10.29 &  2.84 &  3.02 &  8.45 &  8.91 &  0.12 & 15.44 & 0.476 & 64 &  5.26 &   322 &   39 \\
 23026 & J102721.97+110447.9 &  UGC5665      & 0.0323 & 11.16 &  6.25 &  7.50 & 23.74 &  9.10 &  0.09 & 13.94 & 0.374 & 71 &  5.29 &   335 &	2 \\
 23069 & J102742.61+104927.6 &  ...	     & 0.0316 & 10.22 &  3.36 &  3.51 & 10.11 &  8.71 &  0.09 & 15.51 & 0.826 & 35 &  5.60 &   335 &   36 \\
 23039 & J102756.01+111444.6 &  ...	     & 0.0325 & 10.78 &  3.04 &  3.22 & 10.29 &  9.34 &  0.09 & 14.24 & 0.671 & 49 &  5.68 &   335 &   11 \\
 54763 & J103721.85+272131.4 &  CGCG154-033  & 0.0421 & 11.11 &  6.00 &  5.10 & 19.39 &  8.84 &  0.06 & 14.38 & 0.821 & 36 &  4.83 &   192 &	7 \\
 26570 & J103905.90+132153.5 &  ...	     & 0.0325 & 10.00 &  4.02 &  4.21 &  9.15 &  8.32 &  0.12 & 15.66 & 0.865 & 31 &  2.97 &   326 &   40 \\
 23227 & J103913.15+121130.9 &  ...	     & 0.0479 & 11.18 &  4.30 &  4.64 & 14.77 &  9.09 &  0.07 & 14.51 & 0.372 & 71 &  4.85 &  1565 &	9 \\
 23228 & J103920.02+114128.1 &  ...	     & 0.0479 & 11.04 &  3.02 &  3.18 & 10.10 &  9.26 &  0.09 & 14.70 & 0.880 & 29 &  5.62 &   219 &   16 \\
 15211 & J104024.66+065137.7 &  ...	     & 0.0303 & 10.89 &  4.48 &  5.79 & 17.15 &  9.17 &  0.10 & 14.70 & 0.343 & 73 &  4.64 &   695 &	5 \\
 26640 & J104028.50+133721.9 &  CGCG065-082  & 0.0317 & 10.99 &  5.88 &  6.59 & 20.47 &  9.00 &  0.10 & 13.81 & 0.745 & 43 &  5.97 &   326 &	4 \\
 26639 & J104046.05+134659.9 &  ...	     & 0.0317 & 10.24 &  4.21 &  4.33 & 10.59 &  8.54 &  0.10 & 15.88 & 0.287 & 78 &  5.42 &   326 &   36 \\
 15166 & J104121.14+061644.3 &  CGCG037-116  & 0.0339 & 10.02 &  5.00 &  5.62 & 11.62 &  8.10 &  0.07 & 15.33 & 0.427 & 67 &  2.35 &  2583 &   48 \\
 29555 & J104145.56+135352.9 &  ...	     & 0.0316 & 10.38 &  3.33 &  3.63 & 11.29 &  8.88 &  0.09 & 14.94 & 0.767 & 41 &  4.55 &   326 &   36 \\
 57099 & J104221.91+152134.6 &  IC637	     & 0.0490 & 11.10 &  5.12 &  5.83 & 17.88 &  8.84 &  0.09 & 14.05 & 0.839 & 34 &  4.71 &   200 &   13 \\
 15151 & J104251.39+055135.5 &  CGCG037-125  & 0.0334 & 10.99 &  4.21 &  4.60 & 13.51 &  9.24 &  0.06 & 14.39 & 0.378 & 71 &  4.93 &  2583 &	5 \\
 29594 & J104639.64+140647.4 &  ...	     & 0.0336 & 10.03 &  3.06 &  3.08 &  8.95 &  8.56 &  0.09 & 16.01 & 0.350 & 73 &  5.33 &  1831 &   46 \\
 15242 & J105016.92+060721.3 &  CGCG038-026  & 0.0422 & 10.61 &  2.81 &  2.77 &  8.99 &  9.00 &  0.08 & 14.96 & 0.658 & 50 &  5.60 &  1573 &   72 \\
 23437 & J105147.93+115901.7 &  ...	     & 0.0465 & 10.91 &  3.54 &  3.74 & 11.98 &  9.01 &  0.05 & 14.78 & 0.675 & 49 &  5.35 &   427 &   27 \\
 54986 & J105739.31+272937.1 &  ...	     & 0.0454 & 11.19 &  5.51 &  5.89 & 16.43 &  8.93 &  0.06 & 14.16 & 0.966 & 15 &  5.79 &   192 &	7 \\
 17684 & J110037.27+102613.9 &  IC663	     & 0.0361 & 11.08 &  5.44 &  5.68 & 14.05 &  9.04 &  0.08 & 14.13 & 0.714 & 46 &  6.05 &   329 &	4 \\
 29624 & J110050.33+133551.4 &  ...	     & 0.0340 & 10.32 &  4.02 &  5.12 & 12.76 &  8.59 &  0.04 & 15.92 & 0.250 & 81 &  4.17 &  1642 &   48 \\
 23518 & J110103.65+120827.7 &  ...	     & 0.0342 & 10.43 &  3.10 &  3.10 &  8.87 &  8.92 &  0.05 & 15.30 & 0.409 & 69 &  7.14 &   107 &   50 \\
 23563 & J110741.70+130132.4 &  CGCG066-117  & 0.0350 & 11.26 &  6.66 &  6.91 & 19.94 &  9.07 &  0.04 & 13.45 & 0.636 & 52 &  5.62 &   205 &	2 \\
 47896 & J110851.20+282832.5 &  UGC6191      & 0.0363 & 11.12 &  6.30 &  7.56 & 18.44 &  8.95 &  0.07 & 13.76 & 0.786 & 39 &  3.73 &   199 &	4 \\
 17840 & J111254.48+093050.3 &  ...	     & 0.0291 & 10.19 &  2.03 &  2.15 &  6.37 &  9.20 &  0.07 & 15.29 & 0.555 & 58 &  5.05 &  1605 &   25 \\
 15612 & J111341.33+074545.9 &  MRK1295      & 0.0291 & 10.53 &  2.15 &  2.14 &  6.54 &  9.49 &  0.09 & 14.84 & 0.706 & 46 &  5.87 &  1607 &   22 \\
 12318 & J111443.35+040128.2 &  CGCG039-088  & 0.0417 & 11.21 &  4.36 &  4.64 & 15.23 &  9.23 &  0.13 & 13.88 & 0.774 & 40 &  5.60 &  2466 &	4 \\
 23539 & J111447.94+114735.0 &  ...	     & 0.0379 & 10.19 &  1.74 &  1.76 &  4.76 &  9.10 &  0.05 & 15.99 & 0.466 & 65 &  5.76 &  1612 &   76 \\
 12293 & J112029.23+040742.1 &  CGCG039-127  & 0.0496 & 11.32 &  6.20 &  7.32 & 17.61 &  8.87 &  0.12 & 14.16 & 0.706 & 46 &  4.44 &  1536 &	5 \\
 29892 & J112946.35+152001.1 &  CGCG096-056  & 0.0366 & 11.02 &  4.86 &  5.51 & 15.68 &  9.06 &  0.10 & 13.88 & 0.576 & 57 &  3.81 &   119 &	6 \\
 23757 & J113645.51+132009.9 &  ...	     & 0.0342 & 10.51 &  3.26 &  3.55 &  9.70 &  8.96 &  0.10 & 14.83 & 0.458 & 65 &  3.63 &   341 &   47 \\
 12597 & J114309.53+055557.8 &  ...	     & 0.0315 & 10.31 &  2.31 &  2.19 &  6.62 &  9.13 &  0.07 & 15.40 & 0.455 & 65 &  5.45 &  2614 &   35 \\
 18087 & J114940.66+094255.1 &  ...	     & 0.0352 & 10.39 &  2.57 &  2.77 &  7.85 &  9.02 &  0.07 & 15.32 & 0.861 & 31 &  4.55 &	90 &   56 \\
 18202 & J121134.94+092106.8 &  ...	     & 0.0269 & 10.25 &  2.86 &  2.94 &  8.64 &  9.02 &  0.05 & 15.00 & 0.889 & 28 &  5.55 &	76 &   19 \\
 30192 & J121418.23+142345.8 &  ...	     & 0.0251 & 10.43 &  2.81 &  2.80 &  9.49 &  9.29 &  0.11 & 14.66 & 0.568 & 57 &  5.18 &   109 &   14 \\
 24168 & J121612.36+132615.4 &  ...	     & 0.0260 & 10.44 &  4.49 &  4.92 & 13.94 &  8.85 &  0.09 & 14.96 & 0.280 & 78 &  4.77 &  2601 &   16 \\
 28057 & J122532.62+080301.4 &  ...	     & 0.0381 & 10.30 &  6.31 &  6.71 & 12.34 &  8.08 &  0.06 & 15.37 & 0.768 & 41 &  2.95 &  3272 &   77 \\
 18482 & J123053.16+090456.9 &  ...	     & 0.0393 & 10.43 &  1.93 &  1.97 &  6.42 &  9.21 &  0.05 & 15.61 & 0.735 & 44 &  5.54 &   311 &   88 \\
 12970 & J123553.79+054539.8 &  VCC1643      & 0.0418 & 10.89 &  6.94 &  7.83 & 21.60 &  8.51 &  0.07 & 14.39 & 0.782 & 40 &  5.50 &  3047 &   18 \\
 18576 & J123625.93+085639.7 &  ...	     & 0.0277 & 10.26 &  3.36 &  3.61 &  9.50 &  8.87 &  0.06 & 15.10 & 0.606 & 54 &  4.13 &  1696 &   21 \\
 24366 & J123938.86+122507.9 &  ...	     & 0.0411 & 10.86 &  2.16 &  2.23 &  7.23 &  9.51 &  0.13 & 14.96 & 0.420 & 68 &  5.76 &  3791 &   20 \\
 24437 & J123949.27+133256.8 &  CGCG070-205  & 0.0466 & 10.67 &  2.72 &  2.90 &  8.02 &  9.00 &  0.09 & 15.60 & 0.471 & 64 &  3.74 &   189 &   81 \\
 28482 & J124307.28+111243.1 &  IC3694       & 0.0282 & 10.23 &  5.38 &  5.45 & 12.53 &  8.42 &  0.08 & 14.63 & 0.694 & 47 &  2.32 &  1658 &   23 \\
 28462 & J124618.26+115224.8 &  IC3760       & 0.0449 & 10.73 &  2.55 &  2.67 &  7.77 &  9.16 &  0.07 & 15.11 & 0.581 & 56 &  5.62 &  2285 &   51 \\
 28461 & J124622.67+115235.7 &  IC815	     & 0.0443 & 11.36 &  5.08 &  5.33 & 17.71 &  9.19 &  0.07 & 13.76 & 0.834 & 34 &  5.87 &  2285 &	3 \\
 13091 & J125451.85+035305.4 &  CGCG043-063  & 0.0483 & 11.44 &  5.16 &  5.45 & 18.02 &  9.18 &  0.10 & 13.77 & 0.726 & 45 &  5.71 &   305 &	3 \\
 28551 & J125657.07+122148.6 &  ...	     & 0.0496 & 11.18 &  3.39 &  3.74 & 12.12 &  9.26 &  0.09 & 14.67 & 0.412 & 68 &  5.68 &   259 &   10 \\
 25167 & J130256.89+125250.0 &  ...	     & 0.0362 & 10.49 &  3.58 &  4.15 & 12.15 &  8.81 &  0.07 & 15.05 & 0.367 & 72 &  4.16 &   109 &   62 \\
 40425 & J130404.23+084820.6 &  ...	     & 0.0358 & 10.17 &  4.02 &  4.40 & 10.77 &  8.40 &  0.09 & 15.65 & 0.326 & 75 &  2.97 &   253 &   59 \\
 13158 & J130454.21+034928.1 &  UGC8173      & 0.0410 & 10.81 &  4.52 &  5.23 & 13.28 &  8.81 &  0.08 & 14.35 & 0.807 & 37 &  2.61 &  3371 &   25 \\
  6749 & J130750.80+031140.7 &  UGC8208      & 0.0386 & 11.12 &  6.08 &  7.17 & 18.45 &  8.92 &  0.07 & 14.06 & 0.266 & 80 &  4.25 &   121 &	5 \\
 25236 & J131357.26+123533.2 &  CGCG072-031  & 0.0256 & 10.24 &  4.09 &  4.20 & 12.53 &  8.76 &  0.06 & 14.75 & 0.908 & 25 &  5.16 &   103 &   15 \\
 25202 & J131415.99+120348.5 &  ...	     & 0.0343 & 10.52 &  3.04 &  3.20 &  8.39 &  9.03 &  0.07 & 14.64 & 0.680 & 48 &  5.29 &   111 &   45 \\
 26911 & J131621.43+133006.6 &  CGCG072-041  & 0.0304 & 10.98 &  5.13 &  5.56 & 18.21 &  9.14 &  0.06 & 13.71 & 0.829 & 35 &   ... &   ... &	3 \\
 25296 & J132357.45+120233.3 &  CGCG072-063  & 0.0390 & 11.01 &  2.80 &  3.24 &  9.55 &  9.47 &  0.08 & 14.44 & 0.580 & 56 &  4.13 &	96 &	8 \\
 34531 & J132939.26+294612.3 &  UGC8483      & 0.0472 & 11.27 &  5.71 &  6.72 & 21.22 &  8.94 &  0.03 & 14.04 & 0.779 & 40 &  5.63 &   144 &	5 \\
 51190 & J134404.06+253948.6 &  ...	     & 0.0486 & 11.03 &  4.98 &  5.66 & 13.16 &  8.79 &  0.04 & 14.42 & 0.445 & 66 &  3.70 &   367 &   19 \\
 13551 & J134505.90+034815.3 &  ...	     & 0.0331 & 10.05 &  2.77 &  2.91 &  7.86 &  8.67 &  0.06 & 15.75 & 0.553 & 58 &  4.81 &  2971 &   44 \\
 25475 & J134807.60+112405.1 &  ...	     & 0.0360 & 10.34 &  2.18 &  2.43 &  6.73 &  9.09 &  0.09 & 15.58 & 0.619 & 53 &   ... &   ... &   61 \\
 13624 & J135152.41+032718.0 &  CGCG045-119  & 0.0296 & 10.31 &  5.86 &  6.45 & 13.70 &  8.38 &  0.09 & 14.41 & 0.670 & 49 &  2.50 &  1626 &   28 \\
 44846 & J135512.58+250117.1 &  IC4344       & 0.0310 & 11.00 &  6.90 &  8.01 & 21.60 &  8.89 &  0.04 & 13.65 & 0.687 & 48 &  4.61 &   268 &	3 \\
 40260 & J135827.10+132904.7 &  CGCG074-022  & 0.0388 & 10.77 &  3.10 &  3.18 & 10.03 &  9.15 &  0.07 & 14.89 & 0.571 & 57 &  5.29 &   240 &   24 \\
 25572 & J140700.00+130019.1 &  CGCG074-109  & 0.0274 & 10.45 &  3.20 &  3.52 & 12.21 &  9.12 &  0.07 & 14.74 & 0.446 & 66 &  5.22 &   110 &   20 \\
 41303 & J140741.05+094835.8 &  ...	     & 0.0374 & 10.23 &  2.02 &  1.99 &  5.80 &  9.01 &  0.07 & 15.95 & 0.584 & 56 &  6.60 &   109 &   72 \\
 38538 & J141119.35+113105.1 &  ...	     & 0.0385 & 10.13 &  2.73 &  2.94 &  8.81 &  8.63 &  0.06 & 15.74 & 0.885 & 28 &  3.38 &   106 &   80 \\
 38546 & J141229.86+111425.9 &  UGC9089      & 0.0282 & 11.03 &  6.73 &  7.47 & 18.52 &  9.02 &  0.06 & 13.56 & 0.382 & 71 &  4.37 &   106 &	2 \\
 41444 & J141547.01+085436.6 &  ...	     & 0.0287 & 10.73 &  2.18 &  2.25 &  7.20 &  9.69 &  0.07 & 14.22 & 0.630 & 52 &  5.32 &   222 &	8 \\
 45439 & J141722.70+250310.1 &  CGCG133-024  & 0.0299 & 10.90 &  3.52 &  3.63 & 11.33 &  9.40 &  0.05 & 14.00 & 0.459 & 65 &  5.69 & 28617 &	5 \\
 30854 & J141833.16+071712.4 &  ...	     & 0.0257 & 10.16 &  5.86 &  6.33 & 17.52 &  8.36 &  0.09 & 15.59 & 0.197 & 90 &  4.50 &  1680 &   15 \\
 30847 & J141835.33+072118.8 &  ...	     & 0.0250 & 10.29 &  3.40 &  3.51 & 10.16 &  8.98 &  0.08 & 14.86 & 0.416 & 68 &  5.59 &  1680 &   14 \\
 28875 & J143041.62+115913.3 &  ...	     & 0.0271 & 10.39 &  2.76 &  2.83 &  8.19 &  9.19 &  0.07 & 14.80 & 0.769 & 41 &  5.83 &   107 &   19 \\
  7520 & J143314.34+023909.6 &  CGCG047-087  & 0.0291 & 10.80 &  4.92 &  5.50 & 15.45 &  9.04 &  0.10 & 14.25 & 0.411 & 68 &  5.66 &  1690 &	6 \\
  9601 & J143351.42+034046.1 &  CGCG047-095  & 0.0288 & 10.83 &  3.67 &  3.84 & 12.20 &  9.33 &  0.10 & 14.18 & 0.538 & 59 &  6.09 &  1696 &	5 \\
  9585 & J143419.01+033951.7 &  CGCG047-101  & 0.0336 & 11.04 &  4.47 &  5.01 & 16.47 &  9.23 &  0.10 & 13.95 & 0.572 & 57 &  4.45 &  1696 &	4 \\
 46068 & J143709.53+251503.0 &  CGCG133-098  & 0.0340 & 11.40 &  5.03 &  5.99 & 17.60 &  9.48 &  0.08 & 13.88 & 0.538 & 59 &  5.59 &	90 &	1 \\
 41703 & J144119.18+085256.5 &  ...	     & 0.0294 & 10.16 &  2.98 &  3.04 &  9.44 &  8.82 &  0.07 & 15.34 & 0.569 & 57 &  3.71 &   208 &   27 \\
 29205 & J144551.55+100910.4 &  ...	     & 0.0375 & 10.11 &  3.29 &  4.08 &  9.34 &  8.47 &  0.07 & 16.44 & 0.286 & 78 &  3.21 &   299 &   72 \\
 29225 & J144636.62+115108.7 &  ...	     & 0.0294 & 10.40 &  2.84 &  2.89 &  8.35 &  9.11 &  0.08 & 15.07 & 0.619 & 53 &  5.45 &   281 &   27 \\
 38732 & J145033.16+093742.2 &  CGCG076-071  & 0.0499 & 11.08 &  3.50 &  3.50 & 10.89 &  9.13 &  0.08 & 14.41 & 0.924 & 23 &  5.72 & 11717 &   17 \\
 38728 & J145055.60+093946.5 &  ...	     & 0.0386 & 10.08 &  1.32 &  1.38 &  4.42 &  9.21 &  0.09 & 16.21 & 0.722 & 45 &  5.19 &   144 &   82 \\
 38706 & J145129.30+092005.9 &  UGC9561      & 0.0293 & 10.96 &  4.02 &  5.10 & 14.64 &  9.36 &  0.09 & 13.80 & 0.517 & 61 &  4.28 & 11717 &	3 \\
 10012 & J145243.07+031329.3 &  CGCG048-044  & 0.0279 & 10.76 &  3.48 &  3.74 & 12.72 &  9.33 &  0.12 & 13.96 & 0.685 & 48 &  5.55 &  5768 &	7 \\
 10058 & J145413.13+045029.5 &  IC1072       & 0.0347 & 11.06 &  5.55 &  6.04 & 19.15 &  9.03 &  0.10 & 13.78 & 0.640 & 52 &  5.68 &  3652 &	4 \\
 41783 & J145730.93+082326.3 &  CGCG076-111  & 0.0371 & 11.09 &  3.18 &  3.29 & 10.12 &  9.49 &  0.10 & 13.93 & 0.524 & 60 &  4.58 &   141 &	5 \\
 38923 & J145758.08+110027.4 &  CGCG076-114  & 0.0479 & 11.04 &  4.92 &  5.28 & 14.07 &  8.83 &  0.10 & 14.27 & 0.738 & 43 &  3.55 &	64 &   16 \\
 41793 & J145841.32+075905.9 &  CGCG048-086  & 0.0376 & 11.25 &  7.25 &  8.35 & 19.82 &  8.92 &  0.09 & 13.56 & 0.813 & 36 &  5.38 &   149 &	2 \\
 39120 & J150935.51+102525.9 &  ...	     & 0.0276 & 10.26 &  3.44 &  3.69 & 10.23 &  8.86 &  0.10 & 15.63 & 0.266 & 80 &  4.00 &   201 &   20 \\
 38974 & J151133.48+092824.2 &  CGCG077-036  & 0.0353 & 11.17 &  4.82 &  6.22 & 21.45 &  9.26 &  0.11 & 14.02 & 0.666 & 50 &  5.97 &   144 &	3 \\
 10297 & J151252.96+043050.4 &  CGCG049-043  & 0.0370 & 11.14 &  3.15 &  3.24 & 10.82 &  9.55 &  0.14 & 13.74 & 0.707 & 46 &  5.75 &  1408 &	4 \\
 39211 & J151435.92+082002.1 &  CGCG077-049  & 0.0334 & 11.03 &  3.38 &  3.49 & 11.40 &  9.47 &  0.08 & 13.69 & 0.492 & 63 &  5.61 &   135 &	4 \\
 42011 & J151615.35+064747.5 &  CGCG049-081  & 0.0343 & 10.78 &  3.15 &  3.23 &  9.83 &  9.26 &  0.10 & 14.43 & 0.531 & 60 &  5.81 &  1696 &   14 \\
 42174 & J151817.19+070757.0 &  ...	     & 0.0320 & 10.34 &  2.25 &  2.29 &  6.63 &  9.17 &  0.10 & 15.33 & 0.610 & 54 &  5.69 &  2261 &   38 \\
 46564 & J151925.35+254713.6 &  CGCG135-046  & 0.0323 & 11.05 &  4.15 &  4.45 & 14.31 &  9.34 &  0.13 & 13.90 & 0.761 & 41 &  5.50 &   261 &	3 \\
 39600 & J152750.23+094002.2 &  ...	     & 0.0436 & 10.72 &  2.78 &  2.84 &  8.38 &  9.09 &  0.10 & 15.16 & 0.483 & 63 &  5.19 &   107 &   49 \\
 46678 & J153339.97+242416.8 &  CGCG136-012  & 0.0434 & 11.19 &  5.66 &  6.52 & 22.01 &  8.95 &  0.15 & 13.97 & 0.912 & 25 &  4.73 &   175 &	5 \\
 42287 & J154245.88+245909.9 &  CGCG136-062  & 0.0336 & 11.19 &  5.29 &  5.86 & 18.15 &  9.23 &  0.12 & 13.45 & 0.659 & 50 &  4.70 &   172 &	2 \\
 10827 & J220147.39+131228.5 &  ...	     & 0.0301 & 10.11 &  2.76 &  2.84 &  7.82 &  8.81 &  0.18 & 15.65 & 0.581 & 56 &  6.50 &   208 &   29 \\
 10831 & J220322.59+123857.6 &  CGCG428-021  & 0.0273 & 10.46 &  3.50 &  3.71 & 10.11 &  9.05 &  0.16 & 14.80 & 0.516 & 61 &  5.00 &   186 &   20 \\
 10856 & J220330.28+123938.9 &  NGC7195      & 0.0264 & 10.78 &  4.23 &  4.45 & 12.88 &  9.24 &  0.16 & 13.94 & 0.780 & 40 &  5.41 &   186 &	5 \\
 10813 & J220358.03+115421.2 &  ...	     & 0.0268 & 10.55 &  3.70 &  3.92 & 12.05 &  9.11 &  0.46 & 14.62 & 0.811 & 37 &  5.47 &   186 &   14 \\
 10836 & J220419.41+125806.2 &  CGCG428-026  & 0.0274 & 10.69 &  3.53 &  3.79 & 12.43 &  9.27 &  0.15 & 14.28 & 0.564 & 57 &  6.28 &   208 &	8 \\
 10850 & J220538.79+122521.3 &  ...	     & 0.0355 & 10.28 &  3.30 &  3.41 &  8.16 &  8.69 &  0.25 & 15.76 & 0.325 & 75 &  4.00 &   186 &   58 \\
 10863 & J220848.81+132152.9 &  ...	     & 0.0275 & 10.48 &  3.20 &  3.56 & 10.93 &  9.14 &  0.20 & 15.13 & 0.389 & 70 &  5.57 &   208 &   20 \\
 10841 & J221111.69+114802.6 &  ...	     & 0.0270 & 10.36 &  3.15 &  3.40 &  9.37 &  9.05 &  0.22 & 14.66 & 0.676 & 49 &  3.68 &  3264 &   19 \\
 10885 & J221212.48+121218.6 &  ...	     & 0.0275 & 10.04 &  4.06 &  4.25 &  8.98 &  8.49 &  0.18 & 14.83 & 0.787 & 39 &  2.51 &  2790 &   20 \\
 10889 & J221236.07+140103.9 &  ...	     & 0.0266 & 10.45 &  3.23 &  3.76 & 12.67 &  9.14 &  0.17 & 14.83 & 0.832 & 34 &  5.15 &  7104 &   18 \\
 10890 & J221241.31+140434.4 &  ...	     & 0.0252 & 10.35 &  4.98 &  5.67 & 16.23 &  8.71 &  0.17 & 14.66 & 0.869 & 30 &  5.26 &  7104 &   14 \\
 10844 & J221253.09+122158.7 &  ...	     & 0.0271 & 10.16 &  2.37 &  2.50 &  7.23 &  9.10 &  0.17 & 15.36 & 0.727 & 44 &  5.62 &  2790 &   19 \\
 10896 & J221336.49+134020.7 &  ...	     & 0.0278 & 10.13 &  3.18 &  3.26 &  8.16 &  8.79 &  0.17 & 15.35 & 0.571 & 57 &  5.56 &  7104 &   21 \\
 10942 & J221530.28+134023.4 &  ...	     & 0.0251 & 10.04 &  2.32 &  2.43 &  7.92 &  9.06 &  0.18 & 15.44 & 0.828 & 35 &  5.54 &  7104 &   14 \\
 10943 & J221540.59+133616.9 &  ...	     & 0.0275 & 10.23 &  3.90 &  4.13 &  9.93 &  8.71 &  0.19 & 15.17 & 0.531 & 60 &  5.00 &  7104 &   20 \\
 10944 & J221543.66+134252.3 &  ...	     & 0.0262 & 10.05 &  1.75 &  1.85 &  5.99 &  9.28 &  0.19 & 15.45 & 0.616 & 53 &  5.51 &  7104 &   17 \\
 10950 & J221559.51+132715.3 &  ...	     & 0.0254 & 10.21 &  1.82 &  1.86 &  4.98 &  9.43 &  0.19 & 15.18 & 0.677 & 49 &  5.65 &  7104 &   15 \\
 10949 & J221600.51+130851.8 &  ...	     & 0.0262 & 10.33 &  2.59 &  2.67 &  8.98 &  9.21 &  0.20 & 14.79 & 0.350 & 73 &  5.43 &  1696 &   17 \\
 10948 & J221636.89+131514.4 &  ...	     & 0.0258 & 10.02 &  3.53 &  4.12 & 10.31 &  8.65 &  0.20 & 15.82 & 0.356 & 73 &  4.82 &  1696 &   16 \\
 10953 & J221652.39+132533.5 &  ...	     & 0.0256 & 10.21 &  2.94 &  2.94 &  8.57 &  9.01 &  0.21 & 14.98 & 0.390 & 70 &  5.55 &  1696 &   15 \\
 10952 & J221657.95+133235.0 &  ...	     & 0.0262 & 10.47 &  4.04 &  4.45 & 11.49 &  8.97 &  0.20 & 15.07 & 0.280 & 78 &  7.13 &   173 &   17 \\
 10879 & J221750.25+125941.7 &  ...	     & 0.0360 & 10.05 &  1.17 &  1.20 &  3.53 &  9.34 &  0.24 & 16.31 & 0.735 & 44 &  5.11 &  1670 &   61 \\
 10979 & J221859.40+131114.8 &  CGCG428-072  & 0.0268 & 10.33 &  2.64 &  2.67 &  9.74 &  9.18 &  0.23 & 14.72 & 0.729 & 44 &  4.99 &  1670 &   18 \\
 10990 & J223137.59+130343.2 &  ...	     & 0.0367 & 10.36 &  4.68 &  4.93 & 11.47 &  8.43 &  0.18 & 16.06 & 0.123 & 90 &  2.81 &   199 &   66 \\
 10985 & J223407.83+123415.9 &  ...	     & 0.0495 & 10.78 &  3.13 &  4.39 & 10.91 &  8.94 &  0.15 & 15.71 & 0.568 & 57 &  4.28 &   207 &   61 \\
 11013 & J223650.63+143055.6 &  ...	     & 0.0358 & 10.20 &  4.43 &  4.78 &  9.58 &  8.34 &  0.20 & 15.40 & 0.742 & 43 &  3.22 &  3001 &   60 \\
 11015 & J223701.58+142417.4 &  ...	     & 0.0367 & 10.76 &  4.19 &  4.72 & 14.69 &  8.93 &  0.19 & 14.63 & 0.634 & 52 &  5.51 & 31414 &   20 \\
 11003 & J223715.17+141551.3 &  ...	     & 0.0367 & 10.29 &  2.78 &  3.01 &  7.24 &  8.82 &  0.17 & 15.81 & 0.335 & 74 &  4.05 & 31414 &   66 \\
 11019 & J223810.59+142626.1 &  ...	     & 0.0360 & 10.05 &  3.72 &  3.76 &  7.82 &  8.34 &  0.19 & 16.13 & 0.319 & 75 &  3.63 &  3141 &   61 \\
 11041 & J224237.97+132844.5 &  ...	     & 0.0373 & 10.03 &  2.81 &  3.05 &  8.53 &  8.53 &  0.13 & 16.28 & 0.940 & 20 &  5.71 & 11561 &   71 \\
 11055 & J225026.03+145510.3 &  ...	     & 0.0275 & 10.45 &  4.69 &  5.11 & 14.00 &  8.78 &  0.17 & 14.46 & 0.815 & 36 &  3.94 &   199 &   20 \\
 11087 & J225525.96+125539.3 &  ...	     & 0.0376 & 10.88 &  3.62 &  3.80 & 11.60 &  9.16 &  0.12 & 14.86 & 0.325 & 75 &  5.28 &  2905 &   13 \\
 11071 & J225726.69+130005.9 &  ...	     & 0.0257 & 10.56 &  6.24 &  7.08 & 16.92 &  8.70 &  0.19 & 14.28 & 0.571 & 57 &  4.40 &  2905 &   12 \\
 11126 & J230111.07+130932.5 &  ...	     & 0.0484 & 10.75 &  4.00 &  4.08 &  9.74 &  8.71 &  0.56 & 14.96 & 0.571 & 57 &  3.66 &  1610 &   65 \\
 11132 & J230146.58+133218.8 &  ...	     & 0.0341 & 10.62 &  2.12 &  2.16 &  7.11 &  9.45 &  0.36 & 14.64 & 0.542 & 59 &  6.21 &  1610 &   28 \\
 11231 & J230307.96+135327.4 &  ...	     & 0.0341 & 10.06 &  4.99 &  5.58 & 11.55 &  8.14 &  0.39 & 15.26 & 0.436 & 67 &  2.97 &  1610 &   49 \\
 11120 & J230343.06+135535.5 &  ...	     & 0.0271 & 10.40 &  3.56 &  3.88 & 10.23 &  8.99 &  0.42 & 14.55 & 0.367 & 72 &  3.49 &  1687 &   19 \\
 11250 & J230735.69+152754.1 &  ...	     & 0.0364 & 10.30 &  4.04 &  4.19 &  9.88 &  8.51 &  0.56 & 15.42 & 0.414 & 68 &  3.85 &   298 &   64 \\
 11268 & J231138.88+150741.6 &  ...	     & 0.0418 & 10.72 &  2.83 &  3.35 & 10.05 &  9.11 &  0.29 & 15.17 & 0.870 & 30 &  3.47 &  3284 &   42 \\
 11267 & J231142.06+150638.2 &  CGCG431-010  & 0.0400 & 11.07 &  5.00 &  5.49 & 13.09 &  9.01 &  0.27 & 14.06 & 0.816 & 36 &  4.06 &  3284 &	7 \\
 11314 & J231224.51+135704.5 &  ...	     & 0.0341 & 10.54 &  3.02 &  3.28 &  9.36 &  9.06 &  0.19 & 14.89 & 0.595 & 55 &  4.19 &  3264 &   40 \\
 11297 & J231331.44+141938.6 &  ...	     & 0.0392 & 10.41 &  1.88 &  1.85 &  6.28 &  9.22 &  0.17 & 15.07 & 0.856 & 32 &  5.44 &  4965 &   87 \\
 11303 & J231340.50+131331.8 &  ...	     & 0.0395 & 10.35 &  3.76 &  4.12 & 10.06 &  8.55 &  0.16 & 16.38 & 0.200 & 90 &  4.30 &  3264 &   90 \\
 11285 & J231516.82+133201.6 &  ...	     & 0.0395 & 10.05 &  2.27 &  2.51 &  6.48 &  8.69 &  0.15 & 16.95 & 0.218 & 85 &  4.80 &  3335 &   89 \\
 11280 & J231530.93+134040.6 &  ...	     & 0.0400 & 10.99 &  5.22 &  5.61 & 19.00 &  8.89 &  0.17 & 14.36 & 0.560 & 58 &  5.28 &  3335 &   10 \\
 11462 & J231756.35+135352.1 &  ...	     & 0.0395 & 10.90 &  3.66 &  4.20 & 14.65 &  9.12 &  0.14 & 14.47 & 0.572 & 57 &  4.37 &  2256 &   15 \\
 11270 & J231816.95+133426.6 &  ...	     & 0.0395 & 10.07 &  2.32 &  2.41 &  6.93 &  8.69 &  0.15 & 16.23 & 0.639 & 52 &  3.91 &  3335 &   90 \\
 11349 & J231836.21+151758.7 &  ...	     & 0.0256 & 10.13 &  4.99 &  5.52 & 12.09 &  8.47 &  0.11 & 14.76 & 0.523 & 60 &  2.88 &  4851 &   15 \\
 11437 & J232215.37+140450.6 &  ...	     & 0.0264 & 10.56 &  4.35 &  5.05 & 13.73 &  8.99 &  0.13 & 14.55 & 0.368 & 72 &  3.83 &  1676 &   13 \\
 11513 & J232239.48+154405.3 &  ...	     & 0.0411 & 10.62 &  4.19 &  4.47 &  9.65 &  8.68 &  0.11 & 15.32 & 0.772 & 40 &  4.53 &  3180 &   62 \\
 11514 & J232326.53+152510.4 &  ...	     & 0.0428 & 10.27 &  1.56 &  1.65 &  4.91 &  9.16 &  0.14 & 16.27 & 0.643 & 51 &  4.27 &  3180 &  124 \\
 11494 & J232335.34+151148.8 &  ...	     & 0.0427 & 10.62 &  4.22 &  4.65 &  9.63 &  8.65 &  0.21 & 15.09 & 0.614 & 54 &  2.95 &  3180 &   71 \\
 11397 & J232447.10+142301.6 &  ...	     & 0.0395 & 10.46 &  2.01 &  2.06 &  6.59 &  9.21 &  0.11 & 15.52 & 0.870 & 30 &  5.22 &  1681 &   89 \\
 11383 & J232548.27+140317.2 &  ...	     & 0.0377 & 10.21 &  3.01 &  3.29 &  8.49 &  8.65 &  0.13 & 15.78 & 0.643 & 51 &  3.23 &  2434 &   74 \\
 11366 & J232621.83+141230.1 &  ...	     & 0.0430 & 10.87 &  3.38 &  3.55 &  9.86 &  9.09 &  0.14 & 14.74 & 0.663 & 50 &  5.47 &  2434 &   23 \\
 11357 & J232624.38+135742.9 &  ...	     & 0.0433 & 10.87 &  3.22 &  3.36 & 10.07 &  9.12 &  0.14 & 14.88 & 0.446 & 66 &  5.81 &  2434 &   24 \\
 11582 & J232748.74+142831.1 &  ...	     & 0.0411 & 10.86 &  3.83 &  4.41 & 11.90 &  9.00 &  0.18 & 14.86 & 0.710 & 46 &  5.56 &  2932 &   20 \\
 11687 & J232753.17+144239.5 &  ...	     & 0.0416 & 10.92 &  2.88 &  3.15 & 10.61 &  9.30 &  0.21 & 14.86 & 0.772 & 40 &  5.55 &  2932 &   16 \\
 11697 & J233113.42+151402.9 &  ...	     & 0.0312 & 10.02 &  2.97 &  3.38 &  9.17 &  8.64 &  0.17 & 16.42 & 0.442 & 66 &  3.88 &  2473 &   34 \\
 11727 & J233341.93+140429.8 &  ...	     & 0.0328 & 10.40 &  1.88 &  2.21 &  7.32 &  9.37 &  0.22 & 15.45 & 0.864 & 31 &  5.32 &  2327 &   42 \\
 11763 & J234157.75+151407.2 &  ...	     & 0.0256 & 10.21 &  2.30 &  2.43 &  6.94 &  9.22 &  0.10 & 15.94 & 0.270 & 79 &  4.59 &  2963 &   15 \\
 11770 & J234646.15+160235.0 &  CGCG455-046  & 0.0416 & 11.31 &  4.94 &  5.45 & 16.52 &  9.22 &  0.08 & 13.93 & 0.785 & 39 &  5.14 &   247 &	3 \\
 11754 & J234823.35+143004.8 &  ...	     & 0.0409 & 10.77 &  3.26 &  3.57 & 10.06 &  9.06 &  0.11 & 15.00 & 0.606 & 54 &  5.56 &  2942 &   29 \\
 11783 & J235224.35+143535.1 &  ...	     & 0.0270 & 10.33 &  2.22 &  2.37 &  6.66 &  9.33 &  0.10 & 15.02 & 0.745 & 43 &  5.58 &  1699 &   19 \\
 11808 & J235257.31+154244.8 &  ...	     & 0.0479 & 10.78 &  4.28 &  4.56 & 11.90 &  8.69 &  0.11 & 14.97 & 0.678 & 49 &  4.97 &  1693 &   55 \\
 11815 & J235308.28+160351.9 &  CGCG455-064  & 0.0491 & 11.12 &  2.79 &  3.06 & 10.14 &  9.38 &  0.11 & 14.56 & 0.715 & 46 &  4.99 &  3673 &   13 \\
 11845 & J235644.47+135435.4 &  ...	     & 0.0363 & 10.60 &  4.90 &  5.32 & 13.15 &  8.65 &  0.16 & 14.98 & 0.347 & 73 &  4.10 &  1705 &   39 \\
 11824 & J235747.57+153649.2 &  ...	     & 0.0380 & 10.25 &  6.17 &  6.33 & 14.09 &  8.05 &  0.14 & 15.46 & 0.486 & 63 &  3.24 &  1677 &   76 \\
\hline
\end{longtable}

\end{landscape}

%\twocolumn

\onecolumn
\begin{landscape}
%\begin{center}
%\scriptsize
\small
\begin{longtable}{rccccccccccccl}
\caption{\label{t_det}\hi\ Properties of GASS Detections.}\\
\hline
      &         &               & $T_{\rm on}$ & $\Delta v$ &     & \whi  & \whi$^c$&  $F$      &  rms & &Log \Mhi  &   & \\
GASS  & SDSS ID & $z_{\rm SDSS}$ & (min)       &  (\kms)    & $z$ &  (\kms)& (\kms) & (Jy \kms) & (mJy)& S/N  & (\Msun) & Log \Mhi/\Mst & Q \\
(1)  & (2)  & (3)  & (4)  & (5)  & (6)  & (7)  & (8)  & (9)  &  (10) & (11) & (12) & (13) & (14)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline
      &         &               & $T_{\rm on}$ & $\Delta v$ &     & \whi  & \whi$^c$&  $F$      &  rms & &Log \Mhi  &   & \\
GASS  & SDSS ID & $z_{\rm SDSS}$ & (min)       &  (\kms)    & $z$ &  (\kms)& (\kms) & (Jy \kms) & (mJy)& S/N  & (\Msun) & Log \Mhi/\Mst & Q \\
(1)  & (2)  & (3)  & (4)  & (5)  & (6)  & (7)  & (8)  & (9)  &  (10) & (11) & (12) & (13) & (14)\\
\hline
\endhead
%#GASS   SDSS                 zsdss     Ton  dv       z       W50   Werr   W50cor   Sobs      Serr   rms    SNRAA  LogMHI      LgGF  dcode
 11834 & J000047.89+141639.1 & 0.0362 &   4 & 15 & 0.036162 & 380$\pm$ 16 &  359 &  0.72$\pm$ 0.12 & 0.67 &  10.0 &  9.62 & $-$1.09 &  1*  \\
 11825 & J000210.19+140810.3 & 0.0420 &  43 & 21 & 0.042186 & 419$\pm$ 14 &  392 &  0.23$\pm$ 0.04 & 0.19 &   8.8 &  9.26 & $-$1.36 &  1   \\
 11917 & J000742.65+151112.7 & 0.0446 &  25 & 13 & 0.044594 & 401$\pm$  3 &  378 &  0.43$\pm$ 0.05 & 0.30 &  14.0 &  9.58 & $-$1.16 &  5*  \\
  3163 & J002846.83+150529.3 & 0.0422 &  15 & 21 & 0.042253 & 394$\pm$  2 &  368 &  0.48$\pm$ 0.07 & 0.32 &  11.5 &  9.58 & $-$1.05 &  1   \\
  3151 & J003143.05+142911.2 & 0.0381 &  76 & 13 & 0.038243 & 328$\pm$  9 &  309 &  0.13$\pm$ 0.02 & 0.15 &   9.5 &  8.93 & $-$1.47 &  1   \\
 27181 & J003248.17+144738.1 & 0.0418 &   5 & 21 & 0.041922 & 297$\pm$ 12 &  275 &  0.44$\pm$ 0.09 & 0.50 &   7.9 &  9.53 & $-$1.07 &  1   \\
 27167 & J003921.66+142811.5 & 0.0380 &   5 & 21 & 0.038093 & 246$\pm$ 13 &  227 &  0.62$\pm$ 0.10 & 0.56 &  10.9 &  9.60 & $-$0.77 &  1*  \\
  3189 & J004023.48+143649.4 & 0.0384 &   9 & 16 & 0.038583 & 412$\pm$ 13 &  389 &  0.83$\pm$ 0.08 & 0.44 &  16.6 &  9.74 & $-$0.31 &  1*  \\
 27219 & J004125.29+134334.3 & 0.0332 &  19 & 15 & 0.033323 & 339$\pm$  5 &  320 &  0.30$\pm$ 0.05 & 0.31 &   9.6 &  9.17 & $-$1.04 &  1   \\
  3233 & J005134.04+135452.7 & 0.0392 &  10 & 16 & 0.039274 & 266$\pm$  3 &  248 &  0.28$\pm$ 0.06 & 0.39 &   7.8 &  9.27 & $-$0.95 &  1   \\
  3439 & J010905.96+144520.8 & 0.0386 &  10 & 13 & 0.038540 & 301$\pm$  2 &  284 &  0.54$\pm$ 0.07 & 0.47 &  13.2 &  9.55 & $-$0.80 &  1*  \\
  3465 & J011221.82+150039.0 & 0.0292 &  15 & 13 & 0.029224 & 287$\pm$  5 &  273 &  0.70$\pm$ 0.06 & 0.41 &  19.9 &  9.42 & $-$0.77 &  1*  \\
  3509 & J011711.65+132027.3 & 0.0484 &  35 & 21 & 0.048353 & 444$\pm$ 15 &  413 &  0.28$\pm$ 0.05 & 0.21 &   9.1 &  9.47 & $-$1.34 &  1*  \\
  3524 & J011716.09+143720.5 & 0.0380 &  25 & 16 & 0.038096 & 393$\pm$ 15 &  371 &  0.43$\pm$ 0.06 & 0.30 &  12.9 &  9.44 & $-$1.29 &  1   \\
  3519 & J011728.11+144215.9 & 0.0427 &  10 & 16 & 0.042766 & 296$\pm$  6 &  276 &  0.42$\pm$ 0.07 & 0.43 &  10.2 &  9.53 & $-$1.22 &  1*  \\
  3819 & J014143.18+134032.8 & 0.0453 &   4 & 16 & 0.045365 & 222$\pm$ 10 &  205 &  0.95$\pm$ 0.09 & 0.61 &  18.6 &  9.94 & $-$0.73 &  1   \\
  4203 & J015027.35+141140.0 & 0.0341 &  10 & 13 & 0.033997 & 322$\pm$  2 &  305 &  0.65$\pm$ 0.06 & 0.39 &  18.2 &  9.52 & $-$0.66 &  1   \\
  4145 & J015517.63+125935.5 & 0.0322 &  14 & 15 & 0.031855 & 337$\pm$ 19 &  319 &  0.56$\pm$ 0.06 & 0.32 &  16.9 &  9.40 & $-$0.90 &  1*  \\
  4137 & J015651.99+131246.0 & 0.0445 &  15 & 21 & 0.044561 & 240$\pm$ 25 &  220 &  0.40$\pm$ 0.05 & 0.31 &  12.6 &  9.54 & $-$1.36 &  1*  \\
  4233 & J015707.32+145543.5 & 0.0433 &   5 & 16 & 0.043363 & 147$\pm$ 13 &  134 &  0.54$\pm$ 0.08 & 0.68 &  11.6 &  9.65 & $-$1.23 &  5*  \\
  4223 & J015712.97+144407.6 & 0.0260 &   8 & 21 & 0.025948 & 429$\pm$ 25 &  408 &  0.99$\pm$ 0.10 & 0.43 &  16.8 &  9.47 & $-$1.09 &  1*  \\
  3918 & J015718.40+130745.8 & 0.0327 &  40 & 15 & 0.032759 & 138$\pm$ 35 &  127 &  0.12$\pm$ 0.02 & 0.21 &   8.7 &  8.75 & $-$1.62 &  1*  \\
  4017 & J020517.54+133020.6 & 0.0258 &   5 & 13 & 0.025801 & 130$\pm$  3 &  121 &  0.62$\pm$ 0.06 & 0.68 &  16.0 &  9.25 & $-$0.98 &  1   \\
  3977 & J020744.46+140453.7 & 0.0324 &   5 & 13 & 0.032482 & 294$\pm$  1 &  278 &  0.70$\pm$ 0.11 & 0.73 &  11.1 &  9.51 & $-$0.75 &  1*  \\
  4030 & J020939.47+135859.4 & 0.0491 &   5 & 16 & 0.049204 & 137$\pm$  4 &  123 &  0.38$\pm$ 0.07 & 0.61 &   9.5 &  9.61 & $-$1.72 &  1*  \\
  4038 & J021121.82+143015.5 & 0.0417 &   5 & 16 & 0.041729 & 445$\pm$ 29 &  419 &  1.14$\pm$ 0.11 & 0.58 &  15.8 &  9.94 & $-$0.78 &  1*  \\
  4039 & J021131.43+141202.4 & 0.0254 &  10 & 12 & 0.025428 & 308$\pm$  5 &  294 &  1.11$\pm$ 0.07 & 0.49 &  25.8 &  9.50 & $-$0.82 &  1*  \\
  4048 & J021219.38+133645.6 & 0.0414 &  10 & 16 & 0.041399 & 359$\pm$  8 &  337 &  0.71$\pm$ 0.08 & 0.46 &  14.6 &  9.73 & $-$0.82 &  1*  \\
  3981 & J021404.39+131156.3 & 0.0416 &  35 & 16 & 0.041766 & 426$\pm$  4 &  402 &  0.27$\pm$ 0.04 & 0.23 &   9.9 &  9.32 & $-$1.23 &  1*  \\
  4057 & J021419.24+135611.2 & 0.0397 &  10 & 13 & 0.039734 & 350$\pm$ 14 &  330 &  1.13$\pm$ 0.09 & 0.57 &  21.0 &  9.90 & $-$0.62 &  1*  \\
 56304 & J080534.10+102336.2 & 0.0340 &   4 & 13 & 0.034007 & 324$\pm$  1 &  308 &  1.67$\pm$ 0.12 & 0.81 &  22.6 &  9.93 & $-$0.96 &  1*  \\
 56632 & J090437.07+133314.7 & 0.0281 &   9 & 21 & 0.028390 & 744$\pm$ 10 &  713 &  0.68$\pm$ 0.10 & 0.34 &   8.4 &  9.38 & $-$1.62 &  2*  \\
 16753 & J091828.43+062003.7 & 0.0335 &  40 & 13 & 0.033520 & 113$\pm$  4 &  103 &  0.08$\pm$ 0.02 & 0.22 &   6.6 &  8.58 & $-$1.71 &  1   \\
 18702 & J095051.58+081340.7 & 0.0299 &  15 & 15 & 0.029881 & 348$\pm$  4 &  330 &  0.48$\pm$ 0.07 & 0.41 &  11.1 &  9.27 & $-$0.93 &  1*  \\
 18707 & J095150.14+082213.8 & 0.0405 &   8 & 13 & 0.040481 & 314$\pm$  4 &  296 &  0.74$\pm$ 0.09 & 0.57 &  14.5 &  9.73 & $-$0.84 &  1*  \\
 18673 & J095301.79+072736.4 & 0.0385 &  25 & 21 & 0.038467 & 374$\pm$  2 &  350 &  0.33$\pm$ 0.05 & 0.24 &  11.0 &  9.33 & $-$1.05 &  1*  \\
 18686 & J095302.62+075029.3 & 0.0411 &   5 & 13 & 0.041025 & 363$\pm$  8 &  342 &  2.74$\pm$ 0.10 & 0.61 &  46.2 & 10.31 & $-$0.24 &  1*  \\
 18681 & J095324.56+074956.2 & 0.0393 &  14 & 16 & 0.039384 & 443$\pm$  8 &  419 &  0.73$\pm$ 0.08 & 0.39 &  15.1 &  9.70 & $-$0.97 &  1*  \\
 20292 & J095349.23+091137.6 & 0.0299 &  13 & 15 & 0.029884 & 335$\pm$ 15 &  318 &  0.40$\pm$ 0.07 & 0.39 &  10.3 &  9.20 & $-$1.47 &  1*  \\
 20448 & J095812.59+110635.5 & 0.0272 &  10 & 13 & 0.027312 & 281$\pm$  3 &  267 &  0.71$\pm$ 0.06 & 0.46 &  18.4 &  9.37 & $-$0.69 &  1*  \\
  5035 & J100152.69+030040.7 & 0.0441 &  15 & 21 & 0.044017 & 391$\pm$ 50 &  364 &  0.43$\pm$ 0.07 & 0.32 &  10.4 &  9.57 & $-$1.20 &  1*  \\
 18830 & J101100.68+085920.7 & 0.0320 &  19 & 15 & 0.032102 & 308$\pm$  2 &  291 &  0.27$\pm$ 0.05 & 0.29 &   9.5 &  9.08 & $-$1.19 &  1   \\
 18798 & J101329.66+075415.5 & 0.0458 &  10 & 21 & 0.045521 & 692$\pm$ 37 &  651 &  0.48$\pm$ 0.10 & 0.36 &   5.8 &  9.64 & $-$1.58 &  3*  \\
 18877 & J102025.15+074037.8 & 0.0452 &  15 & 13 & 0.045315 & 501$\pm$  1 &  473 &  0.45$\pm$ 0.08 & 0.42 &   8.5 &  9.61 & $-$1.36 &  1   \\
 18887 & J102055.54+081849.4 & 0.0458 &  15 & 16 & 0.045745 & 529$\pm$  7 &  499 &  0.62$\pm$ 0.08 & 0.38 &  10.9 &  9.76 & $-$1.00 &  1   \\
 26320 & J102238.71+120517.8 & 0.0450 &  20 & 16 & 0.044981 & 538$\pm$  2 &  508 &  0.42$\pm$ 0.07 & 0.32 &   8.7 &  9.58 & $-$1.13 &  1   \\
 18862 & J102241.20+082003.2 & 0.0446 &  15 & 16 & 0.044718 & 410$\pm$ 24 &  385 &  0.54$\pm$ 0.07 & 0.39 &  12.0 &  9.68 & $-$1.00 &  1*  \\
 23026 & J102721.97+110447.9 & 0.0323 &   4 & 21 & 0.032379 & 616$\pm$  4 &  587 &  0.96$\pm$ 0.16 & 0.58 &   8.3 &  9.65 & $-$1.51 &  1*  \\
 26570 & J103905.90+132153.5 & 0.0325 &  30 & 15 & 0.032442 & 217$\pm$ 20 &  202 &  0.16$\pm$ 0.03 & 0.23 &   8.6 &  8.87 & $-$1.13 &  1   \\
 23227 & J103913.15+121130.9 & 0.0479 &  10 & 13 & 0.047943 & 592$\pm$  3 &  559 &  1.10$\pm$ 0.11 & 0.52 &  13.8 & 10.05 & $-$1.13 &  1   \\
 15211 & J104024.66+065137.7 & 0.0303 &   5 & 13 & 0.030338 & 483$\pm$  5 &  462 &  1.73$\pm$ 0.12 & 0.64 &  22.2 &  9.84 & $-$1.05 &  1*  \\
 26639 & J104046.05+134659.9 & 0.0317 &  40 & 21 & 0.031915 & 428$\pm$ 22 &  405 &  0.15$\pm$ 0.04 & 0.19 &   5.7 &  8.82 & $-$1.42 &  3*  \\
 15166 & J104121.14+061644.3 & 0.0339 &   8 & 13 & 0.033913 & 185$\pm$  2 &  172 &  0.61$\pm$ 0.08 & 0.67 &  13.3 &  9.49 & $-$0.53 &  1*  \\
 29555 & J104145.56+135352.9 & 0.0316 &  15 & 15 & 0.031649 & 322$\pm$  8 &  304 &  0.40$\pm$ 0.05 & 0.32 &  12.5 &  9.24 & $-$1.14 &  1*  \\
 57099 & J104221.91+152134.6 & 0.0490 &  10 & 16 & 0.049017 & 192$\pm$ 16 &  176 &  0.31$\pm$ 0.06 & 0.46 &   8.6 &  9.52 & $-$1.58 &  1*  \\
 15151 & J104251.39+055135.5 & 0.0334 &   8 & 15 & 0.033316 & 459$\pm$ 11 &  437 &  0.94$\pm$ 0.11 & 0.57 &  12.9 &  9.66 & $-$1.33 &  1*  \\
 29624 & J110050.33+133551.4 & 0.0340 &   9 & 15 & 0.034080 & 317$\pm$  6 &  299 &  0.78$\pm$ 0.08 & 0.48 &  16.5 &  9.60 & $-$0.72 &  1   \\
 47896 & J110851.20+282832.5 & 0.0363 &   4 & 13 & 0.036432 & 480$\pm$ 13 &  457 &  3.17$\pm$ 0.15 & 0.82 &  32.0 & 10.27 & $-$0.85 &  1   \\
 12318 & J111443.35+040128.2 & 0.0417 &   8 & 21 & 0.041272 & 469$\pm$  1 &  440 &  0.39$\pm$ 0.09 & 0.38 &   6.6 &  9.46 & $-$1.75 &  2*  \\
 12293 & J112029.23+040742.1 & 0.0496 &   5 & 21 & 0.049618 & 553$\pm$  3 &  516 &  0.53$\pm$ 0.14 & 0.54 &   5.4 &  9.76 & $-$1.56 &  2   \\
 29892 & J112946.35+152001.1 & 0.0366 &   5 & 21 & 0.036976 & 695$\pm$ 11 &  660 &  1.31$\pm$ 0.15 & 0.51 &  11.3 &  9.90 & $-$1.12 &  5*  \\
 23757 & J113645.51+132009.9 & 0.0342 &  15 & 15 & 0.034140 & 394$\pm$ 26 &  374 &  0.40$\pm$ 0.06 & 0.34 &  10.7 &  9.32 & $-$1.19 &  1*  \\
 18087 & J114940.66+094255.1 & 0.0352 &  30 & 15 & 0.035221 & 312$\pm$  1 &  294 &  0.17$\pm$ 0.04 & 0.23 &   7.5 &  8.97 & $-$1.42 &  1*  \\
 24168 & J121612.36+132615.4 & 0.0260 &  15 & 13 & 0.026108 & 459$\pm$  8 &  442 &  0.89$\pm$ 0.07 & 0.38 &  20.3 &  9.42 & $-$1.02 &  1   \\
 28057 & J122532.62+080301.4 & 0.0381 &  10 & 13 & 0.038136 & 221$\pm$  2 &  207 &  0.38$\pm$ 0.06 & 0.49 &  10.3 &  9.39 & $-$0.91 &  1   \\
 18576 & J123625.93+085639.7 & 0.0277 &  24 & 21 & 0.027709 & 328$\pm$  4 &  309 &  0.18$\pm$ 0.05 & 0.24 &   6.2 &  8.77 & $-$1.49 &  1   \\
 24437 & J123949.27+133256.8 & 0.0466 &  10 & 13 & 0.046425 & 552$\pm$ 22 &  521 &  1.93$\pm$ 0.10 & 0.50 &  27.2 & 10.27 & $-$0.40 &  5*  \\
 28482 & J124307.28+111243.1 & 0.0282 &   5 & 13 & 0.028183 & 357$\pm$  3 &  341 &  1.70$\pm$ 0.11 & 0.70 &  25.8 &  9.77 & $-$0.46 &  5*  \\
 25167 & J130256.89+125250.0 & 0.0362 &  10 & 13 & 0.036205 & 432$\pm$  2 &  411 &  0.92$\pm$ 0.08 & 0.48 &  17.5 &  9.72 & $-$0.77 &  1   \\
 40425 & J130404.23+084820.6 & 0.0358 &   4 & 15 & 0.035708 & 316$\pm$ 11 &  297 &  0.72$\pm$ 0.11 & 0.69 &  10.5 &  9.61 & $-$0.56 &  1*  \\
 13158 & J130454.21+034928.1 & 0.0410 &  10 & 10 & 0.040918 & 246$\pm$ 12 &  231 &  1.69$\pm$ 0.07 & 0.61 &  39.0 & 10.10 & $-$0.71 &  1*  \\
  6749 & J130750.80+031140.7 & 0.0386 &   9 & 16 & 0.038443 & 462$\pm$  5 &  438 &  1.03$\pm$ 0.11 & 0.56 &  14.3 &  9.83 & $-$1.29 &  1*  \\
 25296 & J132357.45+120233.3 & 0.0390 &   8 & 21 & 0.039157 & 536$\pm$  4 &  505 &  0.89$\pm$ 0.11 & 0.44 &  11.8 &  9.78 & $-$1.23 &  1*  \\
 51190 & J134404.06+253948.6 & 0.0486 &  10 & 16 & 0.048554 & 515$\pm$ 26 &  484 &  1.07$\pm$ 0.09 & 0.41 &  18.1 & 10.05 & $-$0.98 &  1*  \\
 13624 & J135152.41+032718.0 & 0.0296 &   5 & 13 & 0.029634 & 294$\pm$  1 &  279 &  4.09$\pm$ 0.11 & 0.76 &  62.9 & 10.20 & $-$0.11 &  1   \\
 44846 & J135512.58+250117.1 & 0.0310 &   4 & 15 & 0.031065 & 339$\pm$  3 &  321 &  0.72$\pm$ 0.12 & 0.70 &  10.2 &  9.49 & $-$1.51 &  1*  \\
 40260 & J135827.10+132904.7 & 0.0388 &  25 & 21 & 0.039140 & 683$\pm$  4 &  647 &  0.43$\pm$ 0.07 & 0.25 &   7.8 &  9.47 & $-$1.30 &  5*  \\
 41303 & J140741.05+094835.8 & 0.0374 &  20 & 16 & 0.037573 & 184$\pm$  6 &  170 &  0.15$\pm$ 0.04 & 0.29 &   6.7 &  8.96 & $-$1.27 &  5*  \\
 38538 & J141119.35+113105.1 & 0.0385 &  45 & 16 & 0.038607 & 170$\pm$  3 &  156 &  0.14$\pm$ 0.03 & 0.22 &   8.8 &  8.97 & $-$1.16 &  1*  \\
 38546 & J141229.86+111425.9 & 0.0282 &   8 & 15 & 0.028260 & 529$\pm$ 19 &  507 &  0.83$\pm$ 0.11 & 0.53 &  10.8 &  9.47 & $-$1.56 &  1   \\
 30854 & J141833.16+071712.4 & 0.0257 &  15 & 13 & 0.025698 & 327$\pm$  4 &  313 &  0.64$\pm$ 0.06 & 0.38 &  19.0 &  9.27 & $-$0.89 &  1*  \\
  7520 & J143314.34+023909.6 & 0.0291 &  15 & 21 & 0.029100 & 462$\pm$ 40 &  438 &  0.64$\pm$ 0.08 & 0.36 &  12.0 &  9.37 & $-$1.43 &  1*  \\
  9585 & J143419.01+033951.7 & 0.0336 &   8 & 21 & 0.033633 & 561$\pm$  1 &  533 &  0.51$\pm$ 0.13 & 0.49 &   5.7 &  9.40 & $-$1.64 &  3*  \\
 46068 & J143709.53+251503.0 & 0.0340 &   4 & 21 & 0.034030 & 705$\pm$  9 &  672 &  0.93$\pm$ 0.17 & 0.58 &   7.1 &  9.68 & $-$1.72 &  1*  \\
 41703 & J144119.18+085256.5 & 0.0294 &  28 & 21 & 0.029490 & 247$\pm$ 15 &  230 &  0.12$\pm$ 0.04 & 0.23 &   5.2 &  8.66 & $-$1.50 &  2   \\
 29205 & J144551.55+100910.4 & 0.0375 &  15 & 16 & 0.037553 & 326$\pm$  5 &  307 &  0.45$\pm$ 0.06 & 0.34 &  13.0 &  9.44 & $-$0.67 &  1   \\
 38732 & J145033.16+093742.2 & 0.0499 &  18 & 21 & 0.050228 & 494$\pm$  5 &  460 &  0.28$\pm$ 0.08 & 0.32 &   5.4 &  9.49 & $-$1.59 &  3*  \\
 38706 & J145129.30+092005.9 & 0.0293 &   5 & 15 & 0.029310 & 173$\pm$ 51 &  160 &  0.57$\pm$ 0.10 & 0.67 &  11.9 &  9.33 & $-$1.63 &  5*  \\
 41783 & J145730.93+082326.3 & 0.0371 &  10 & 21 & 0.037032 & 587$\pm$ 65 &  556 &  0.83$\pm$ 0.10 & 0.37 &  11.7 &  9.70 & $-$1.39 &  2*  \\
 38923 & J145758.08+110027.4 & 0.0479 &  20 & 16 & 0.047967 & 429$\pm$  3 &  402 &  0.47$\pm$ 0.07 & 0.34 &  11.3 &  9.68 & $-$1.36 &  1*  \\
 41793 & J145841.32+075905.9 & 0.0376 &   4 & 27 & 0.037633 & 350$\pm$  7 &  324 &  0.32$\pm$ 0.11 & 0.47 &   4.9 &  9.30 & $-$1.95 &  3*  \\
 46678 & J153339.97+242416.8 & 0.0434 &  10 & 21 & 0.043497 & 249$\pm$  2 &  229 &  0.26$\pm$ 0.08 & 0.44 &   5.7 &  9.33 & $-$1.86 &  2   \\
 42287 & J154245.88+245909.9 & 0.0336 &   4 & 21 & 0.033703 & 588$\pm$  1 &  558 &  0.86$\pm$ 0.18 & 0.67 &   6.8 &  9.64 & $-$1.55 &  1*  \\
 10831 & J220322.59+123857.6 & 0.0273 &  10 & 15 & 0.026895 & 700$\pm$ 41 &  675 &  2.51$\pm$ 0.13 & 0.52 &  25.0 &  9.90 & $-$0.56 &  5*  \\
 10856 & J220330.28+123938.9 & 0.0264 &   5 & 13 & 0.026538 & 465$\pm$ 13 &  446 &  2.82$\pm$ 0.14 & 0.76 &  31.9 &  9.94 & $-$0.84 &  5*  \\
 10850 & J220538.79+122521.3 & 0.0355 &  10 & 15 & 0.035461 & 298$\pm$ 18 &  281 &  0.54$\pm$ 0.08 & 0.48 &  11.7 &  9.48 & $-$0.80 &  1*  \\
 10841 & J221111.69+114802.6 & 0.0270 &   5 & 15 & 0.027039 & 308$\pm$ 10 &  292 &  0.63$\pm$ 0.09 & 0.58 &  11.2 &  9.30 & $-$1.06 &  1   \\
 10885 & J221212.48+121218.6 & 0.0275 &  15 & 13 & 0.027579 & 208$\pm$  3 &  196 &  0.39$\pm$ 0.05 & 0.42 &  12.9 &  9.11 & $-$0.93 &  1   \\
 10889 & J221236.07+140103.9 & 0.0266 &  10 & 15 & 0.026598 & 310$\pm$ 14 &  295 &  1.04$\pm$ 0.07 & 0.44 &  24.7 &  9.51 & $-$0.94 &  5*  \\
 10844 & J221253.09+122158.7 & 0.0271 &  10 & 13 & 0.026999 & 146$\pm$  8 &  137 &  0.33$\pm$ 0.05 & 0.48 &  11.2 &  9.02 & $-$1.14 &  5*  \\
 10990 & J223137.59+130343.2 & 0.0367 &  10 & 13 & 0.036785 & 396$\pm$  2 &  376 &  1.16$\pm$ 0.09 & 0.53 &  21.7 &  9.84 & $-$0.52 &  1   \\
 10985 & J223407.83+123415.9 & 0.0495 &  15 & 13 & 0.049508 & 408$\pm$  7 &  383 &  0.98$\pm$ 0.07 & 0.42 &  22.3 & 10.03 & $-$0.76 &  1*  \\
 11013 & J223650.63+143055.6 & 0.0358 &  10 & 15 & 0.035815 & 298$\pm$ 16 &  280 &  0.44$\pm$ 0.07 & 0.41 &  11.3 &  9.40 & $-$0.80 &  1*  \\
 11015 & J223701.58+142417.4 & 0.0367 &   5 & 15 & 0.036475 & 528$\pm$  4 &  502 &  1.24$\pm$ 0.13 & 0.62 &  13.6 &  9.86 & $-$0.90 &  5*  \\
 11003 & J223715.17+141551.3 & 0.0367 &  25 & 16 & 0.037393 & 679$\pm$ 12 &  647 &  1.05$\pm$ 0.06 & 0.26 &  21.1 &  9.81 & $-$0.48 &  5*  \\
 11019 & J223810.59+142626.1 & 0.0360 &  59 & 21 & 0.036002 & 299$\pm$ 14 &  279 &  0.12$\pm$ 0.03 & 0.16 &   6.8 &  8.83 & $-$1.22 &  2*  \\
 11055 & J225026.03+145510.3 & 0.0275 &  14 & 15 & 0.027429 &  39$\pm$ 21 &   31 &  0.17$\pm$ 0.03 & 0.38 &  13.2 &  8.76 & $-$1.69 &  1*  \\
 11071 & J225726.69+130005.9 & 0.0257 &  13 & 15 & 0.025744 & 254$\pm$ 15 &  240 &  0.36$\pm$ 0.05 & 0.36 &  11.2 &  9.01 & $-$1.55 &  1*  \\
 11126 & J230111.07+130932.5 & 0.0484 &  14 & 16 & 0.048330 & 343$\pm$  8 &  319 &  0.40$\pm$ 0.07 & 0.39 &   9.8 &  9.62 & $-$1.13 &  1*  \\
 11231 & J230307.96+135327.4 & 0.0341 &   5 & 13 & 0.034084 & 262$\pm$  3 &  247 &  0.78$\pm$ 0.10 & 0.70 &  13.6 &  9.60 & $-$0.46 &  1*  \\
 11120 & J230343.06+135535.5 & 0.0271 &  19 & 21 & 0.027092 & 475$\pm$ 81 &  453 &  0.33$\pm$ 0.07 & 0.28 &   7.6 &  9.02 & $-$1.38 &  3*  \\
 11250 & J230735.69+152754.1 & 0.0364 &  14 & 15 & 0.036288 & 434$\pm$  4 &  412 &  0.38$\pm$ 0.07 & 0.38 &   8.2 &  9.34 & $-$0.96 &  1*  \\
 11268 & J231138.88+150741.6 & 0.0418 &  20 & 16 & 0.041826 & 385$\pm$ 14 &  362 &  0.48$\pm$ 0.06 & 0.33 &  13.3 &  9.57 & $-$1.15 &  1*  \\
 11314 & J231224.51+135704.5 & 0.0341 &  10 & 15 & 0.034174 & 480$\pm$ 17 &  457 &  1.09$\pm$ 0.10 & 0.48 &  17.0 &  9.75 & $-$0.79 &  5*  \\
 11297 & J231331.44+141938.6 & 0.0392 &  89 & 21 & 0.039457 & 481$\pm$ 11 &  453 &  0.12$\pm$ 0.03 & 0.14 &   5.5 &  8.92 & $-$1.49 &  3   \\
 11303 & J231340.50+131331.8 & 0.0395 &  25 & 16 & 0.039544 & 325$\pm$ 23 &  305 &  0.35$\pm$ 0.05 & 0.32 &  10.7 &  9.38 & $-$0.97 &  1*  \\
 11285 & J231516.82+133201.6 & 0.0395 &  90 & 21 & 0.039437 & 345$\pm$ 18 &  322 &  0.13$\pm$ 0.03 & 0.12 &   8.5 &  8.94 & $-$1.11 &  1*  \\
 11462 & J231756.35+135352.1 & 0.0395 &  10 & 13 & 0.039694 & 472$\pm$  2 &  448 &  0.92$\pm$ 0.08 & 0.46 &  16.7 &  9.81 & $-$1.09 &  1*  \\
 11270 & J231816.95+133426.6 & 0.0395 &  90 & 21 & 0.039554 & 304$\pm$ 17 &  283 &  0.07$\pm$ 0.02 & 0.12 &   5.1 &  8.70 & $-$1.37 &  3*  \\
 11349 & J231836.21+151758.7 & 0.0256 &  15 & 21 & 0.025684 & 251$\pm$ 10 &  235 &  0.39$\pm$ 0.06 & 0.35 &  11.1 &  9.06 & $-$1.07 &  1   \\
 11437 & J232215.37+140450.6 & 0.0264 &   5 & 13 & 0.026398 & 371$\pm$  7 &  356 &  0.87$\pm$ 0.11 & 0.66 &  13.6 &  9.42 & $-$1.14 &  1   \\
 11513 & J232239.48+154405.3 & 0.0411 &  62 & 21 & 0.041302 & 216$\pm$ 11 &  197 &  0.07$\pm$ 0.03 & 0.16 &   4.7 &  8.75 & $-$1.87 &  3*  \\
 11514 & J232326.53+152510.4 & 0.0428 &  90 & 21 & 0.042826 & 337$\pm$ 11 &  313 &  0.10$\pm$ 0.03 & 0.16 &   5.4 &  8.91 & $-$1.36 &  3*  \\
 11494 & J232335.34+151148.8 & 0.0427 &  13 & 13 & 0.042806 & 324$\pm$  3 &  304 &  0.48$\pm$ 0.06 & 0.40 &  13.2 &  9.59 & $-$1.03 &  1   \\
 11383 & J232548.27+140317.2 & 0.0377 &  18 & 16 & 0.037743 & 256$\pm$ 14 &  239 &  0.25$\pm$ 0.05 & 0.33 &   8.7 &  9.20 & $-$1.01 &  1*  \\
 11687 & J232753.17+144239.5 & 0.0416 &  25 & 16 & 0.041692 & 588$\pm$  4 &  557 &  0.28$\pm$ 0.06 & 0.27 &   6.5 &  9.34 & $-$1.58 &  1   \\
 11697 & J233113.42+151402.9 & 0.0312 &  15 & 13 & 0.031198 & 297$\pm$  9 &  282 &  0.33$\pm$ 0.06 & 0.39 &   9.8 &  9.15 & $-$0.87 &  1   \\
 11727 & J233341.93+140429.8 & 0.0328 &  43 & 15 & 0.032893 & 271$\pm$  1 &  254 &  0.10$\pm$ 0.03 & 0.21 &   5.3 &  8.68 & $-$1.72 &  3   \\
 11763 & J234157.75+151407.2 & 0.0256 &  13 & 12 & 0.025548 & 298$\pm$  4 &  284 &  1.16$\pm$ 0.06 & 0.41 &  32.9 &  9.52 & $-$0.69 &  5*  \\
 11808 & J235257.31+154244.8 & 0.0479 &  45 & 21 & 0.048033 & 421$\pm$ 11 &  392 &  0.19$\pm$ 0.05 & 0.21 &   6.6 &  9.29 & $-$1.49 &  3*  \\
 11815 & J235308.28+160351.9 & 0.0491 &  13 & 21 & 0.048924 & 889$\pm$  3 &  837 &  0.87$\pm$ 0.11 & 0.33 &   9.1 &  9.97 & $-$1.15 &  5*  \\
 11845 & J235644.47+135435.4 & 0.0363 &   5 & 21 & 0.036522 & 288$\pm$ 22 &  268 &  1.20$\pm$ 0.10 & 0.54 &  20.2 &  9.85 & $-$0.75 &  5*  \\
 11824 & J235747.57+153649.2 & 0.0380 &   9 & 16 & 0.037973 & 306$\pm$  8 &  288 &  0.54$\pm$ 0.09 & 0.52 &  10.5 &  9.53 & $-$0.72 &  1*  \\
\hline
\end{longtable}
%\end{center}											                  
\end{landscape}

%\twocolumn

\onecolumn
\longtab{3}{
\begin{longtable}{rccccccccccccl}
\caption{\label{t_ndet}GASS Non-detections.}\\
\hline
      &         &              &  $T_{\rm on}$ &  rms  & Log \Mhi$_{,lim}$ &  \\
GASS  & SDSS ID & $z_{\rm SDSS}$& (min)        &  (mJy)& (\Msun)  & Log \Mhi$_{,lim}$/\Mst & Note\\
(1)  & (2)  & (3)  & (4)  & (5)  & (6)  & (7) & (8)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\
      &         &              &  $T_{\rm on}$ &  rms  & Log \Mhi$_{,lim}$ &  \\
GASS  & SDSS ID & $z_{\rm SDSS}$& (min)        &  (mJy)& (\Msun)  & Log \Mhi$_{,lim}$/\Mst & Note\\
(1)  & (2)  & (3)  & (4)  & (5)  & (6)  & (7) & (8)\\
\hline
\endhead
%#GASS   SDSS                  zsdss    Ton    rms   LgMHIlim  LgGF    Notes
 12005 & J002420.72+144632.3 & 0.0309 &  35 &  0.21 &  8.62 & $-$1.44 &  *  \\
 12002 & J002504.00+145815.2 & 0.0367 &  65 &  0.17 &  8.68 & $-$1.80 &  *  \\
  3301 & J005915.31+133433.3 & 0.0404 &  16 &  0.33 &  9.07 & $-$1.85 & ... \\
  3435 & J010832.07+150122.9 & 0.0414 &  33 &  0.25 &  8.97 & $-$1.79 & ... \\
  3508 & J011900.04+143643.1 & 0.0365 &  64 &  0.17 &  8.69 & $-$1.68 &  *  \\
  3757 & J012227.97+153238.4 & 0.0376 &  65 &  0.21 &  8.80 & $-$1.72 &  *  \\
  3854 & J013854.76+150117.7 & 0.0279 &   4 &  0.63 &  9.02 & $-$1.89 & ... \\
  3859 & J013901.89+145808.5 & 0.0285 &  24 &  0.26 &  8.65 & $-$1.53 &  *  \\
  3821 & J014042.68+133304.6 & 0.0447 &  27 &  0.26 &  9.05 & $-$1.82 & ... \\
  4094 & J014326.66+131913.0 & 0.0276 &  15 &  0.35 &  8.76 & $-$1.79 & ... \\
  4119 & J014629.79+135709.6 & 0.0444 &   5 &  0.55 &  9.37 & $-$1.82 &  *  \\
  4195 & J014906.09+142550.6 & 0.0445 &  85 &  0.18 &  8.89 & $-$1.73 & ... \\
  4074 & J014911.62+125111.6 & 0.0262 &   4 &  0.64 &  8.96 & $-$2.21 & ... \\
  4065 & J014941.82+124458.2 & 0.0490 &  80 &  0.16 &  8.91 & $-$1.26 & ... \\
  3880 & J020519.88+131530.7 & 0.0270 &  16 &  0.36 &  8.74 & $-$1.78 &  *  \\
  4040 & J021139.06+140830.3 & 0.0269 &  19 &  0.33 &  8.70 & $-$1.62 &  *  \\
  3985 & J021412.12+132612.8 & 0.0411 &  29 &  0.24 &  8.94 & $-$1.82 & ... \\
 51416 & J075559.95+125853.2 & 0.0445 &   4 &  0.70 &  9.48 & $-$1.79 & ... \\
 56319 & J080322.76+095745.8 & 0.0345 &  55 &  0.18 &  8.66 & $-$1.48 &  *  \\
 25844 & J091959.74+100631.7 & 0.0326 &  40 &  0.20 &  8.66 & $-$1.59 &  *  \\
  8347 & J093858.50+040940.5 & 0.0463 &  75 &  0.19 &  8.95 & $-$1.73 & ... \\
 20305 & J095243.86+100001.0 & 0.0303 &  30 &  0.24 &  8.67 & $-$1.63 & ... \\
 20371 & J095402.22+103629.6 & 0.0399 &   4 &  0.75 &  9.41 & $-$1.83 &  *  \\
 18755 & J100057.16+073743.2 & 0.0489 &   4 &  0.75 &  9.59 & $-$1.72 & ... \\
 14863 & J100134.25+065555.3 & 0.0489 &   4 &  0.79 &  9.61 & $-$1.78 & ... \\
 18875 & J102004.22+074622.1 & 0.0451 &   9 &  0.49 &  9.34 & $-$1.77 &  *  \\
 18872 & J102039.65+075133.9 & 0.0451 &   8 &  0.46 &  9.31 & $-$1.82 &  *  \\
 54233 & J102157.80+243918.7 & 0.0402 &   5 &  0.61 &  9.32 & $-$1.82 &  *  \\
 26336 & J102316.17+130528.7 & 0.0320 &   4 &  0.77 &  9.22 & $-$1.78 &  *  \\
 26319 & J102339.36+130227.4 & 0.0322 &  40 &  0.21 &  8.67 & $-$1.62 & ... \\
 23069 & J102742.61+104927.6 & 0.0316 &  35 &  0.26 &  8.74 & $-$1.48 & ... \\
 23039 & J102756.01+111444.6 & 0.0325 &  12 &  0.37 &  8.92 & $-$1.86 & ... \\
 54763 & J103721.85+272131.4 & 0.0421 &   8 &  0.51 &  9.29 & $-$1.82 &  *  \\
 23228 & J103920.02+114128.1 & 0.0479 &  15 &  0.37 &  9.26 & $-$1.78 &  *  \\
 26640 & J104028.50+133721.9 & 0.0317 &   4 &  0.65 &  9.15 & $-$1.84 & ... \\
 29594 & J104639.64+140647.4 & 0.0336 &  45 &  0.24 &  8.76 & $-$1.27 & ... \\
 15242 & J105016.92+060721.3 & 0.0422 &  75 &  0.17 &  8.81 & $-$1.80 & ... \\
 23437 & J105147.93+115901.7 & 0.0465 &  28 &  0.23 &  9.04 & $-$1.87 &  *  \\
 54986 & J105739.31+272937.1 & 0.0454 &   8 &  0.49 &  9.34 & $-$1.85 &  *  \\
 17684 & J110037.27+102613.9 & 0.0361 &   4 &  0.70 &  9.29 & $-$1.79 & ... \\
 23518 & J110103.65+120827.7 & 0.0342 &  50 &  0.20 &  8.70 & $-$1.73 & ... \\
 23563 & J110741.70+130132.4 & 0.0350 &   4 &  0.71 &  9.27 & $-$1.99 &  *  \\
 17840 & J111254.48+093050.3 & 0.0291 &  25 &  0.26 &  8.66 & $-$1.53 &  *  \\
 15612 & J111341.33+074545.9 & 0.0291 &  24 &  0.25 &  8.65 & $-$1.88 & ... \\
 23539 & J111447.94+114735.0 & 0.0379 &  76 &  0.17 &  8.73 & $-$1.46 & ... \\
 12597 & J114309.53+055557.8 & 0.0315 &  34 &  0.24 &  8.70 & $-$1.61 & ... \\
 18202 & J121134.94+092106.8 & 0.0269 &  20 &  0.30 &  8.67 & $-$1.58 & ... \\
 30192 & J121418.23+142345.8 & 0.0251 &  15 &  0.35 &  8.67 & $-$1.76 & ... \\
 18482 & J123053.16+090456.9 & 0.0393 &  88 &  0.17 &  8.75 & $-$1.68 &  *  \\
 12970 & J123553.79+054539.8 & 0.0418 &  18 &  0.34 &  9.11 & $-$1.78 &  *  \\
 24366 & J123938.86+122507.9 & 0.0411 &  20 &  0.33 &  9.08 & $-$1.78 &  *  \\
 28462 & J124618.26+115224.8 & 0.0449 &  50 &  0.22 &  8.97 & $-$1.76 &  *  \\
 28461 & J124622.67+115235.7 & 0.0443 &   4 &  0.63 &  9.43 & $-$1.93 &  *  \\
 13091 & J125451.85+035305.4 & 0.0483 &   4 &  0.86 &  9.64 & $-$1.80 &  *  \\
 28551 & J125657.07+122148.6 & 0.0496 &  10 &  0.49 &  9.42 & $-$1.76 &  *  \\
 25236 & J131357.26+123533.2 & 0.0256 &  15 &  0.32 &  8.64 & $-$1.60 & ... \\
 25202 & J131415.99+120348.5 & 0.0343 &  45 &  0.23 &  8.76 & $-$1.76 & ... \\
 26911 & J131621.43+133006.6 & 0.0304 &   4 &  0.70 &  9.14 & $-$1.84 & ... \\
 34531 & J132939.26+294612.3 & 0.0472 &   5 &  0.75 &  9.56 & $-$1.71 & ... \\
 13551 & J134505.90+034815.3 & 0.0331 &  44 &  0.21 &  8.70 & $-$1.35 & ... \\
 25475 & J134807.60+112405.1 & 0.0360 &  60 &  0.18 &  8.71 & $-$1.63 & ... \\
 25572 & J140700.00+130019.1 & 0.0274 &  20 &  0.28 &  8.65 & $-$1.80 &  *  \\
 41444 & J141547.01+085436.6 & 0.0287 &  12 &  0.35 &  8.78 & $-$1.95 &  *  \\
 45439 & J141722.70+250310.1 & 0.0299 &   5 &  0.67 &  9.11 & $-$1.79 & ... \\
 30847 & J141835.33+072118.8 & 0.0250 &  14 &  0.42 &  8.74 & $-$1.55 &  *  \\
 28875 & J143041.62+115913.3 & 0.0271 &  19 &  0.33 &  8.71 & $-$1.68 & ... \\
  9601 & J143351.42+034046.1 & 0.0288 &   5 &  0.69 &  9.08 & $-$1.75 &  *  \\
 29225 & J144636.62+115108.7 & 0.0294 &  29 &  0.28 &  8.72 & $-$1.68 & ... \\
 38728 & J145055.60+093946.5 & 0.0386 &  84 &  0.15 &  8.67 & $-$1.41 &  *  \\
 10012 & J145243.07+031329.3 & 0.0279 &   8 &  0.50 &  8.91 & $-$1.85 &  *  \\
 10058 & J145413.13+045029.5 & 0.0347 &   4 &  0.71 &  9.26 & $-$1.80 &  *  \\
 39120 & J150935.51+102525.9 & 0.0276 &  25 &  0.34 &  8.74 & $-$1.52 &  *  \\
 38974 & J151133.48+092824.2 & 0.0353 &   4 &  0.70 &  9.27 & $-$1.90 & ... \\
 10297 & J151252.96+043050.4 & 0.0370 &   4 &  0.64 &  9.27 & $-$1.87 &  *  \\
 39211 & J151435.92+082002.1 & 0.0334 &   8 &  0.56 &  9.13 & $-$1.90 &  *  \\
 42011 & J151615.35+064747.5 & 0.0343 &  13 &  0.44 &  9.05 & $-$1.73 &  *  \\
 42174 & J151817.19+070757.0 & 0.0320 &  65 &  0.18 &  8.60 & $-$1.74 &  *  \\
 46564 & J151925.35+254713.6 & 0.0323 &   4 &  0.59 &  9.12 & $-$1.93 &  *  \\
 39600 & J152750.23+094002.2 & 0.0436 &  49 &  0.21 &  8.93 & $-$1.79 &  *  \\
 10827 & J220147.39+131228.5 & 0.0301 &  30 &  0.26 &  8.69 & $-$1.42 & ... \\
 10813 & J220358.03+115421.2 & 0.0268 &  14 &  0.39 &  8.77 & $-$1.78 & ... \\
 10836 & J220419.41+125806.2 & 0.0274 &   8 &  0.53 &  8.92 & $-$1.77 & ... \\
 10863 & J220848.81+132152.9 & 0.0275 &  20 &  0.35 &  8.75 & $-$1.73 &  *  \\
 10890 & J221241.31+140434.4 & 0.0252 &  14 &  0.39 &  8.72 & $-$1.63 & ... \\
 10896 & J221336.49+134020.7 & 0.0278 &  20 &  0.30 &  8.69 & $-$1.44 & ... \\
 10942 & J221530.28+134023.4 & 0.0251 &  14 &  0.42 &  8.75 & $-$1.29 & ... \\
 10943 & J221540.59+133616.9 & 0.0275 &  20 &  0.28 &  8.66 & $-$1.57 & ... \\
 10944 & J221543.66+134252.3 & 0.0262 &  25 &  0.31 &  8.66 & $-$1.39 & ... \\
 10950 & J221559.51+132715.3 & 0.0254 &  14 &  0.44 &  8.78 & $-$1.43 & ... \\
 10949 & J221600.51+130851.8 & 0.0262 &  19 &  0.33 &  8.68 & $-$1.65 & ... \\
 10948 & J221636.89+131514.4 & 0.0258 &  40 &  0.24 &  8.53 & $-$1.49 & ... \\
 10953 & J221652.39+132533.5 & 0.0256 &  16 &  0.34 &  8.67 & $-$1.54 & ... \\
 10952 & J221657.95+133235.0 & 0.0262 &  19 &  0.31 &  8.65 & $-$1.82 &  *  \\
 10879 & J221750.25+125941.7 & 0.0360 &  59 &  0.19 &  8.72 & $-$1.33 &  *  \\
 10979 & J221859.40+131114.8 & 0.0268 &  18 &  0.31 &  8.68 & $-$1.65 &  *  \\
 11041 & J224237.97+132844.5 & 0.0373 &  72 &  0.18 &  8.73 & $-$1.30 & ... \\
 11087 & J225525.96+125539.3 & 0.0376 &  14 &  0.45 &  9.13 & $-$1.75 &  *  \\
 11132 & J230146.58+133218.8 & 0.0341 &  29 &  0.27 &  8.83 & $-$1.79 & ... \\
 11267 & J231142.06+150638.2 & 0.0400 &   8 &  0.49 &  9.23 & $-$1.84 &  *  \\
 11280 & J231530.93+134040.6 & 0.0400 &  10 &  0.40 &  9.14 & $-$1.85 & ... \\
 11397 & J232447.10+142301.6 & 0.0395 &  90 &  0.14 &  8.67 & $-$1.79 &  *  \\
 11366 & J232621.83+141230.1 & 0.0430 &  23 &  0.30 &  9.08 & $-$1.79 &  *  \\
 11357 & J232624.38+135742.9 & 0.0433 &  24 &  0.26 &  9.03 & $-$1.84 &  *  \\
 11582 & J232748.74+142831.1 & 0.0411 &  20 &  0.35 &  9.10 & $-$1.76 &  *  \\
 11770 & J234646.15+160235.0 & 0.0416 &   4 &  0.66 &  9.39 & $-$1.92 & ... \\
 11754 & J234823.35+143004.8 & 0.0409 &  28 &  0.28 &  9.01 & $-$1.76 & ... \\
 11783 & J235224.35+143535.1 & 0.0270 &  19 &  0.31 &  8.68 & $-$1.65 & ... \\
\hline
\end{longtable}
